The XMM Cluster Survey: evolution of the velocity dispersion -- temperature relation over half a Hubble time

We measure the evolution of the velocity dispersion--temperature ($\sigma_{\rm v}$--$T_{\rm X}$) relation up to $z = 1$ using a sample of 38 galaxy clusters drawn from the \textit{XMM} Cluster Survey. This work improves upon previous studies by the use of a homogeneous cluster sample and in terms of the number of high redshift clusters included. We present here new redshift and velocity dispersion measurements for 12 $z > 0.5$ clusters observed with the GMOS instruments on the Gemini telescopes. Using an orthogonal regression method, we find that the slope of the relation is steeper than that expected if clusters were self-similar, and that the evolution of the normalisation is slightly negative, but not significantly different from zero ($\sigma_{\rm v} \propto T^{0.86 \pm 0.14} E(z)^{-0.37 \pm 0.33}$). We verify our results by applying our methods to cosmological hydrodynamical simulations. The lack of evolution seen in our data is consistent with simulations that include both feedback and radiative cooling.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
GALEXASC J000046.26-251058.3	&	00$^\mathrm{h}$00$^\mathrm{m}$46.26$^\mathrm{s}$	&	-25$^\circ$10$^\prime$59.9$^{\prime \prime}$	&	0.0821	&	\citet{Colless2003}	\\
GALEXASC J000057.30-250623.9	&	00$^\mathrm{h}$00$^\mathrm{m}$57.23$^\mathrm{s}$	&	-25$^\circ$06$^\prime$25.9$^{\prime \prime}$	&	0.0821	&	\citet{Colless2003}	\\
2dFGRS S134Z161	&	23$^\mathrm{h}$59$^\mathrm{m}$32.60$^\mathrm{s}$	&	-25$^\circ$13$^\prime$02.2$^{\prime \prime}$	&	0.0823	&	\citet{Colless2003}	\\
GALEXASC J235957.50-250120.7	&	23$^\mathrm{h}$59$^\mathrm{m}$57.51$^\mathrm{s}$	&	-25$^\circ$01$^\prime$20.5$^{\prime \prime}$	&	0.0823	&	\citet{Colless2003}	\\
2dFGRS S134Z139	&	00$^\mathrm{h}$00$^\mathrm{m}$25.25$^\mathrm{s}$	&	-25$^\circ$20$^\prime$48.2$^{\prime \prime}$	&	0.0834	&	\citet{Colless2003}	\\
2MASX J00002408-2510371	&	00$^\mathrm{h}$00$^\mathrm{m}$24.10$^\mathrm{s}$	&	-25$^\circ$10$^\prime$38.0$^{\prime \prime}$	&	0.0837	&	\citet{Colless2003}	\\
2MASX J00004212-2512080	&	00$^\mathrm{h}$00$^\mathrm{m}$42.12$^\mathrm{s}$	&	-25$^\circ$12$^\prime$08.1$^{\prime \prime}$	&	0.0837	&	\citet{Jones2009}	\\
2MASX J00002446-2516181	&	00$^\mathrm{h}$00$^\mathrm{m}$24.45$^\mathrm{s}$	&	-25$^\circ$16$^\prime$18.3$^{\prime \prime}$	&	0.0839	&	\citet{Colless2003}	\\
AM 2357-252 NED01	&	00$^\mathrm{h}$00$^\mathrm{m}$13.28$^\mathrm{s}$	&	-25$^\circ$11$^\prime$08.1$^{\prime \prime}$	&	0.0841	&	\citet{Coziol2009}	\\
2dFGRS S134Z105	&	00$^\mathrm{h}$01$^\mathrm{m}$02.68$^\mathrm{s}$	&	-25$^\circ$08$^\prime$59.4$^{\prime \prime}$	&	0.0844	&	\citet{Colless2003}	\\
2MASX J00000684-2515021	&	00$^\mathrm{h}$00$^\mathrm{m}$06.85$^\mathrm{s}$	&	-25$^\circ$15$^\prime$02.0$^{\prime \prime}$	&	0.0847	&	\citet{Colless2003}	\\
2MASX J00001841-2510051	&	00$^\mathrm{h}$00$^\mathrm{m}$18.43$^\mathrm{s}$	&	-25$^\circ$10$^\prime$04.9$^{\prime \prime}$	&	0.0847	&	\citet{Colless2003}	\\
AM 2357-252	&	00$^\mathrm{h}$00$^\mathrm{m}$13.70$^\mathrm{s}$	&	-25$^\circ$11$^\prime$10.0$^{\prime \prime}$	&	0.0847	&	\citet{Colless2003}	\\
2MASX J00000093-2521313	&	00$^\mathrm{h}$00$^\mathrm{m}$00.94$^\mathrm{s}$	&	-25$^\circ$21$^\prime$31.8$^{\prime \prime}$	&	0.0848	&	\citet{Colless2003}	\\
AM 2357-252	&	00$^\mathrm{h}$00$^\mathrm{m}$14.06$^\mathrm{s}$	&	-25$^\circ$11$^\prime$12.6$^{\prime \prime}$	&	0.0851	&	\citet{Jones2009}	\\
2dFGRS S134Z131	&	00$^\mathrm{h}$00$^\mathrm{m}$28.86$^\mathrm{s}$	&	-25$^\circ$07$^\prime$11.2$^{\prime \prime}$	&	0.0854	&	\citet{Colless2003}	\\
2MASX J00003358-2509120	&	00$^\mathrm{h}$00$^\mathrm{m}$33.59$^\mathrm{s}$	&	-25$^\circ$09$^\prime$12.1$^{\prime \prime}$	&	0.0857	&	\citet{Colless2003}	\\
2MASX J00000817-2512181	&	00$^\mathrm{h}$00$^\mathrm{m}$08.16$^\mathrm{s}$	&	-25$^\circ$12$^\prime$18.1$^{\prime \prime}$	&	0.0864	&	\citet{Colless2003}	\\
2MASX J00004617-2515090	&	00$^\mathrm{h}$00$^\mathrm{m}$46.18$^\mathrm{s}$	&	-25$^\circ$15$^\prime$09.3$^{\prime \prime}$	&	0.0869	&	\citet{Colless2003}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
   \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
GALEXMSC J003407.05-432228.7	&	00$^\mathrm{h}$34$^\mathrm{m}$06.97$^\mathrm{s}$	&	-43$^\circ$22$^\prime$30.2$^{\prime \prime}$	&	0.3877	&	\citet{Feruglio2008}	\\
SWIRE3 J003407.30-432152.8	&	00$^\mathrm{h}$34$^\mathrm{m}$07.29$^\mathrm{s}$	&	-43$^\circ$21$^\prime$52.9$^{\prime \prime}$	&	0.3880	&	\citet{Sacchi2009}	\\
SWIRE3 J003400.83-432122.5	&	00$^\mathrm{h}$34$^\mathrm{m}$00.77$^\mathrm{s}$	&	-43$^\circ$21$^\prime$22.5$^{\prime \prime}$	&	0.3890	&	\citet{Sacchi2009}	\\
SWIRE3 J003408.87-432244.6	&	00$^\mathrm{h}$34$^\mathrm{m}$08.87$^\mathrm{s}$	&	-43$^\circ$22$^\prime$44.7$^{\prime \prime}$	&	0.3890	&	\citet{Sacchi2009}	\\
SWIRE3 J003405.07-431742.3	&	00$^\mathrm{h}$34$^\mathrm{m}$05.06$^\mathrm{s}$	&	-43$^\circ$17$^\prime$42.3$^{\prime \prime}$	&	0.3910	&	\citet{Sacchi2009}	\\
IRAC 236852	&	00$^\mathrm{h}$34$^\mathrm{m}$27.40$^\mathrm{s}$	&	-43$^\circ$18$^\prime$59.6$^{\prime \prime}$	&	0.3925	&	\citet{Feruglio2008}	\\
SWIRE3 J003425.16-431912.1	&	00$^\mathrm{h}$34$^\mathrm{m}$25.15$^\mathrm{s}$	&	-43$^\circ$19$^\prime$12.2$^{\prime \prime}$	&	0.3930	&	\citet{Sacchi2009}	\\
SWIRE3 J003422.50-431550.8	&	00$^\mathrm{h}$34$^\mathrm{m}$22.49$^\mathrm{s}$	&	-43$^\circ$15$^\prime$51.0$^{\prime \prime}$	&	0.3940	&	\citet{Sacchi2009}	\\
SWIRE3 J003428.37-431704.2	&	00$^\mathrm{h}$34$^\mathrm{m}$28.36$^\mathrm{s}$	&	-43$^\circ$17$^\prime$04.4$^{\prime \prime}$	&	0.3940	&	\citet{Sacchi2009}	\\
SWIRE3 J003444.36-431806.2	&	00$^\mathrm{h}$34$^\mathrm{m}$44.37$^\mathrm{s}$	&	-43$^\circ$18$^\prime$06.4$^{\prime \prime}$	&	0.3940	&	\citet{Sacchi2009}	\\
SWIRE3 J003413.21-431727.4	&	00$^\mathrm{h}$34$^\mathrm{m}$13.20$^\mathrm{s}$	&	-43$^\circ$17$^\prime$27.5$^{\prime \prime}$	&	0.3960	&	\citet{Sacchi2009}	\\
SWIRE3 J003417.67-431909.8	&	00$^\mathrm{h}$34$^\mathrm{m}$17.67$^\mathrm{s}$	&	-43$^\circ$19$^\prime$09.9$^{\prime \prime}$	&	0.3960	&	\citet{Sacchi2009}	\\
SWIRE3 J003424.77-432117.8	&	00$^\mathrm{h}$34$^\mathrm{m}$24.78$^\mathrm{s}$	&	-43$^\circ$21$^\prime$18.2$^{\prime \prime}$	&	0.3960	&	\citet{Sacchi2009}	\\
SWIRE3 J003430.66-431956.6	&	00$^\mathrm{h}$34$^\mathrm{m}$30.65$^\mathrm{s}$	&	-43$^\circ$19$^\prime$56.8$^{\prime \prime}$	&	0.3960	&	\citet{Sacchi2009}	\\
SWIRE3 J003419.36-432157.4	&	00$^\mathrm{h}$34$^\mathrm{m}$19.35$^\mathrm{s}$	&	-43$^\circ$21$^\prime$57.6$^{\prime \prime}$	&	0.3970	&	\citet{Sacchi2009}	\\
SWIRE3 J003426.75-431854.7	&	00$^\mathrm{h}$34$^\mathrm{m}$26.74$^\mathrm{s}$	&	-43$^\circ$18$^\prime$54.6$^{\prime \prime}$	&	0.3970	&	\citet{Sacchi2009}	\\
SWIRE3 J003407.33-432141.6	&	00$^\mathrm{h}$34$^\mathrm{m}$07.33$^\mathrm{s}$	&	-43$^\circ$21$^\prime$41.7$^{\prime \prime}$	&	0.3980	&	\citet{Sacchi2009}	\\
SWIRE3 J003417.78-431928.4	&	00$^\mathrm{h}$34$^\mathrm{m}$17.77$^\mathrm{s}$	&	-43$^\circ$19$^\prime$28.5$^{\prime \prime}$	&	0.3980	&	\citet{Sacchi2009}	\\
ESIS J003412.63-431705.5	&	00$^\mathrm{h}$34$^\mathrm{m}$12.63$^\mathrm{s}$	&	-43$^\circ$17$^\prime$05.5$^{\prime \prime}$	&	0.3990	&	\citet{Sacchi2009}	\\
SWIRE3 J003425.85-432057.8	&	00$^\mathrm{h}$34$^\mathrm{m}$25.86$^\mathrm{s}$	&	-43$^\circ$20$^\prime$58.0$^{\prime \prime}$	&	0.3990	&	\citet{Sacchi2009}	\\
SWIRE3 J003424.03-431914.9	&	00$^\mathrm{h}$34$^\mathrm{m}$24.02$^\mathrm{s}$	&	-43$^\circ$19$^\prime$15.0$^{\prime \prime}$	&	0.4010	&	\citet{Sacchi2009}	\\
SWIRE3 J003442.95-431727.6	&	00$^\mathrm{h}$34$^\mathrm{m}$42.94$^\mathrm{s}$	&	-43$^\circ$17$^\prime$27.2$^{\prime \prime}$	&	0.4020	&	\citet{Sacchi2009}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
Cl 0053-37:[CHM98] 12	&	00$^\mathrm{h}$55$^\mathrm{m}$55.56$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$19.7$^{\prime \prime}$	&	0.1613	&	\citet{Guzzo2009}	\\
Cl 0053-37:[CHM98] 14	&	00$^\mathrm{h}$55$^\mathrm{m}$57.74$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$22.6$^{\prime \prime}$	&	0.1613	&	\citet{Guzzo2009}	\\
Cl 0053-37:[CHM98] 08	&	00$^\mathrm{h}$55$^\mathrm{m}$58.90$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$00.7$^{\prime \prime}$	&	0.1617	&	\citet{Cappi1998}	\\
(GSB2009) J005552.68-373143.0	&	00$^\mathrm{h}$55$^\mathrm{m}$52.68$^\mathrm{s}$	&	-37$^{\circ}$31$^{\prime}$43.0$^{\prime \prime}$	&	0.1626	&	\citet{Guzzo2009}	\\
2MASX J00555916-3732186	&	00$^\mathrm{h}$55$^\mathrm{m}$59.11$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$18.2$^{\prime \prime}$	&	0.1631	&	\citet{Cappi1998}	\\
APMUKS(BJ) B005339.96-374945.2	&	00$^\mathrm{h}$56$^\mathrm{m}$01.56$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$32.0$^{\prime \prime}$	&	0.1633	&	\citet{Guzzo2009}	\\
Cl 0053-37:[CHM98] 15	&	00$^\mathrm{h}$55$^\mathrm{m}$59.32$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$35.2$^{\prime \prime}$	&	0.1636	&	\citet{Cappi1998}	\\
APMUKS(BJ) B005340.88-374818.8	&	00$^\mathrm{h}$56$^\mathrm{m}$02.42$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$04.6$^{\prime \prime}$	&	0.1638	&	\citet{Cappi1998}	\\
Cl 0053-37:[CHM98] 20	&	00$^\mathrm{h}$55$^\mathrm{m}$56.26$^\mathrm{s}$	&	-37$^{\circ}$31$^{\prime}$48.0$^{\prime \prime}$	&	0.1649	&	\citet{Cappi1998}	\\
2XMM J005557.1-373237	&	00$^\mathrm{h}$55$^\mathrm{m}$56.74$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$35.4$^{\prime \prime}$	&	0.1653	&	\citet{Cappi1998}	\\
Cl 0053-37:[CHM98] 09	&	00$^\mathrm{h}$56$^\mathrm{m}$02.76$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$03.9$^{\prime \prime}$	&	0.1654	&	\citet{Cappi1998}	\\
2MASX J00560639-3733176	&	00$^\mathrm{h}$56$^\mathrm{m}$06.41$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$17.6$^{\prime \prime}$	&	0.1661	&	\citet{Guzzo2009}	\\
Cl 0053-37:[CHM98] 21	&	00$^\mathrm{h}$56$^\mathrm{m}$09.54$^\mathrm{s}$	&	-37$^{\circ}$31$^{\prime}$49.0$^{\prime \prime}$	&	0.1663	&	\citet{Cappi1998}	\\
(GSB2009) J005559.52-373343.2	&	00$^\mathrm{h}$55$^\mathrm{m}$59.52$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$43.2$^{\prime \prime}$	&	0.1665	&	\citet{Guzzo2009}	\\
APMUKS(BJ) B005339.81-374854.8	&	00$^\mathrm{h}$56$^\mathrm{m}$01.34$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$40.9$^{\prime \prime}$	&	0.1673	&	\citet{Cappi1998}	\\
APMUKS(BJ) B005343.30-374914.5	&	00$^\mathrm{h}$56$^\mathrm{m}$04.82$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$00.0$^{\prime \prime}$	&	0.1682	&	\citet{Guzzo2009}	\\
(GSB2009) J005552.42-373131.8	&	00$^\mathrm{h}$55$^\mathrm{m}$52.42$^\mathrm{s}$	&	-37$^{\circ}$31$^{\prime}$31.8$^{\prime \prime}$	&	0.1686	&	\citet{Guzzo2009}	\\
Cl 0053-37:[CHM98] 04	&	00$^\mathrm{h}$56$^\mathrm{m}$09.71$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$39.9$^{\prime \prime}$	&	0.1691	&	\citet{Cappi1998}	\\
2MASX J00560925-3733595	&	00$^\mathrm{h}$56$^\mathrm{m}$09.28$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$59.3$^{\prime \prime}$	&	0.1694	&	\citet{Cappi1998}	\\
APMUKS(BJ) B005348.77-375021.3	&	00$^\mathrm{h}$56$^\mathrm{m}$10.23$^\mathrm{s}$	&	-37$^{\circ}$34$^{\prime}$07.9$^{\prime \prime}$	&	0.1720	&	\citet{Cappi1998}	\\
Cl 0053-37:[CHM98] 11	&	00$^\mathrm{h}$56$^\mathrm{m}$04.75$^\mathrm{s}$	&	-37$^{\circ}$32$^{\prime}$51.0$^{\prime \prime}$	&	0.1721	&	\citet{Cappi1998}	\\
Cl 0053-37:[CHM98] 03	&	00$^\mathrm{h}$56$^\mathrm{m}$07.07$^\mathrm{s}$	&	-37$^{\circ}$33$^{\prime}$49.4$^{\prime \prime}$	&	0.1722	&	\citet{Cappi1998}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
2MASX J01530967+0102002	&	01$^\mathrm{h}$53$^\mathrm{m}$09.69$^\mathrm{s}$	&	+01$^\circ$02$^\prime$00.3$^{\prime \prime}$	&	0.0579	&	\citet{Berlind2006}	\\
2MASX J01531414+0103443	&	01$^\mathrm{h}$53$^\mathrm{m}$14.16$^\mathrm{s}$	&	+01$^\circ$03$^\prime$44.4$^{\prime \prime}$	&	0.0579	&	\citet{SDSS2003}	\\
2MASX J01531014+0101302	&	01$^\mathrm{h}$53$^\mathrm{m}$10.13$^\mathrm{s}$	&	+01$^\circ$01$^\prime$30.5$^{\prime \prime}$	&	0.0586	&	\citet{SDSS2003}	\\
2MASX J01530528+0059092	&	01$^\mathrm{h}$53$^\mathrm{m}$05.29$^\mathrm{s}$	&	+00$^\circ$59$^\prime$09.2$^{\prime \prime}$	&	0.0588	&	\citet{SDSS2002}	\\
2MASX J01531034+0105562	&	01$^\mathrm{h}$53$^\mathrm{m}$10.37$^\mathrm{s}$	&	+01$^\circ$05$^\prime$56.7$^{\prime \prime}$	&	0.0590	&	\citet{SDSS2003}	\\
2MASX J01530827+0101502	&	01$^\mathrm{h}$53$^\mathrm{m}$08.29$^\mathrm{s}$	&	+01$^\circ$01$^\prime$50.7$^{\prime \prime}$	&	0.0594	&	\citet{Berlind2006}	\\
SDSS J015251.27+010705.4	&	01$^\mathrm{h}$52$^\mathrm{m}$51.28$^\mathrm{s}$	&	+01$^\circ$07$^\prime$05.4$^{\prime \prime}$	&	0.0595	&	\citet{SDSS2002}	\\
SDSS J015316.74+010139.4	&	01$^\mathrm{h}$53$^\mathrm{m}$16.75$^\mathrm{s}$	&	+01$^\circ$01$^\prime$39.5$^{\prime \prime}$	&	0.0596	&	\citet{Berlind2006}	\\
2MASX J01530347+0101232	&	01$^\mathrm{h}$53$^\mathrm{m}$03.49$^\mathrm{s}$	&	+01$^\circ$01$^\prime$23.0$^{\prime \prime}$	&	0.0596	&	\citet{SDSS2003}	\\
2MASX J01531521+0102203	&	01$^\mathrm{h}$53$^\mathrm{m}$15.24$^\mathrm{s}$	&	+01$^\circ$02$^\prime$20.7$^{\prime \prime}$	&	0.0598	&	\citet{SDSS2003}	\\
SDSS J015249.63+010023.3	&	01$^\mathrm{h}$52$^\mathrm{m}$49.61$^\mathrm{s}$	&	+01$^\circ$00$^\prime$22.6$^{\prime \prime}$	&	0.0600	&	\citet{Goto2003}	\\
2MASX J01532128+0055143	&	01$^\mathrm{h}$53$^\mathrm{m}$21.27$^\mathrm{s}$	&	+00$^\circ$55$^\prime$14.6$^{\prime \prime}$	&	0.0607	&	\citet{SDSS2002}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
(MLF2006) J072049.93+710856.6	&	07$^\mathrm{h}$20$^\mathrm{m}$49.93$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$56.6$^{\prime \prime}$	&	0.2270	&	\citet{Mulchaey2006}	\\
1RXS J072049.0+710724	&	07$^\mathrm{h}$20$^\mathrm{m}$47.35$^\mathrm{s}$	&	+71$^\circ$07$^{\prime}$15.4$^{\prime \prime}$	&	0.2274	&	\citet{Jeltema2007}	\\
(MLF2006) J072103.45+710906.0	&	07$^\mathrm{h}$21$^\mathrm{m}$03.45$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$06.0$^{\prime \prime}$	&	0.2274	&	\citet{Mulchaey2006}	\\
(MLF2006) J072044.89+710845.5	&	07$^\mathrm{h}$20$^\mathrm{m}$44.89$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$45.5$^{\prime \prime}$	&	0.2275	&	\citet{Mulchaey2006}	\\
(MLF2006) J072039.75+710950.8	&	07$^\mathrm{h}$20$^\mathrm{m}$39.75$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$50.8$^{\prime \prime}$	&	0.2277	&	\citet{Mulchaey2006}	\\
(MLF2006) J072046.96+710922.8	&	07$^\mathrm{h}$20$^\mathrm{m}$46.96$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$22.8$^{\prime \prime}$	&	0.2285	&	\citet{Jeltema2007}	\\
(MLF2006) J072059.93+710932.2	&	07$^\mathrm{h}$20$^\mathrm{m}$59.93$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$32.2$^{\prime \prime}$	&	0.2288	&	\citet{Mulchaey2006}	\\
(JML2007) J072044.89+710930.9	&	07$^\mathrm{h}$20$^\mathrm{m}$44.89$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$30.9$^{\prime \prime}$	&	0.2294	&	\citet{Jeltema2007}	\\
(JML2007) J072048.69+711123.2	&	07$^\mathrm{h}$20$^\mathrm{m}$48.69$^\mathrm{s}$	&	+71$^\circ$11$^{\prime}$23.2$^{\prime \prime}$	&	0.2299	&	\citet{Jeltema2007}	\\
GALEXASC J072040.85+711127.4	&	07$^\mathrm{h}$20$^\mathrm{m}$40.46$^\mathrm{s}$	&	+71$^\circ$11$^{\prime}$27.9$^{\prime \prime}$	&	0.2300	&	\citet{Jeltema2007}	\\
(MLF2006) J072053.73+710859.6	&	07$^\mathrm{h}$20$^\mathrm{m}$53.73$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$59.6$^{\prime \prime}$	&	0.2300	&	\citet{Jeltema2007}	\\
(MLF2006) J072114.17+711028.0	&	07$^\mathrm{h}$21$^\mathrm{m}$14.17$^\mathrm{s}$	&	+71$^\circ$10$^{\prime}$28.0$^{\prime \prime}$	&	0.2304	&	\citet{Mulchaey2006}	\\
(MLF2006) J072054.47+710857.4	&	07$^\mathrm{h}$20$^\mathrm{m}$54.47$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$57.4$^{\prime \prime}$	&	0.2305	&	\citet{Mulchaey2006}	\\
(JML2007) J072045.08+711118.1	&	07$^\mathrm{h}$20$^\mathrm{m}$45.08$^\mathrm{s}$	&	+71$^\circ$11$^{\prime}$18.1$^{\prime \prime}$	&	0.2306	&	\citet{Jeltema2007}	\\
(JML2007) J072046.39+711005.0	&	07$^\mathrm{h}$20$^\mathrm{m}$46.39$^\mathrm{s}$	&	+71$^\circ$10$^{\prime}$05.0$^{\prime \prime}$	&	0.2307	&	\citet{Jeltema2007}	\\
(MLF2006) J072103.43+710917.7	&	07$^\mathrm{h}$21$^\mathrm{m}$03.43$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$17.7$^{\prime \prime}$	&	0.2308	&	\citet{Mulchaey2006}	\\
GALEXMSC J072113.65+710952.5	&	07$^\mathrm{h}$21$^\mathrm{m}$13.26$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$49.8$^{\prime \prime}$	&	0.2314	&	\citet{Mulchaey2006}	\\
(MLF2006) J072109.63+710903.3	&	07$^\mathrm{h}$21$^\mathrm{m}$09.63$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$03.3$^{\prime \prime}$	&	0.2315	&	\citet{Mulchaey2006}	\\
(MLF2006) J072109.09+710922.1	&	07$^\mathrm{h}$21$^\mathrm{m}$09.09$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$22.1$^{\prime \prime}$	&	0.2320	&	\citet{Mulchaey2006}	\\
(JML2007) J072039.35+710730.9	&	07$^\mathrm{h}$20$^\mathrm{m}$39.35$^\mathrm{s}$	&	+71$^\circ$07$^{\prime}$30.9$^{\prime \prime}$	&	0.2323	&	\citet{Jeltema2007}	\\
GALEXASC J072111.89+710857.1	&	07$^\mathrm{h}$21$^\mathrm{m}$11.40$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$57.2$^{\prime \prime}$	&	0.2325	&	\citet{Mulchaey2006}	\\
(MLF2006) J072048.06+711037.5	&	07$^\mathrm{h}$20$^\mathrm{m}$48.06$^\mathrm{s}$	&	+71$^\circ$10$^{\prime}$37.5$^{\prime \prime}$	&	0.2326	&	\citet{Jeltema2007}	\\
(MLF2006) J072058.02+710916.2	&	07$^\mathrm{h}$20$^\mathrm{m}$58.02$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$16.2$^{\prime \prime}$	&	0.2328	&	\citet{Jeltema2007}	\\
(MLF2006) J072050.33+710925.7	&	07$^\mathrm{h}$20$^\mathrm{m}$50.33$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$25.7$^{\prime \prime}$	&	0.2329	&	\citet{Jeltema2007}	\\
(JML2007) J072056.17+711105.1	&	07$^\mathrm{h}$20$^\mathrm{m}$56.17$^\mathrm{s}$	&	+71$^\circ$11$^{\prime}$05.1$^{\prime \prime}$	&	0.2331	&	\citet{Jeltema2007}	\\
(JML2007) J072055.02+710815.0	&	07$^\mathrm{h}$20$^\mathrm{m}$55.02$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$15.0$^{\prime \prime}$	&	0.2335	&	\citet{Jeltema2007}	\\
(MLF2006) J072046.75+710904.4	&	07$^\mathrm{h}$20$^\mathrm{m}$46.75$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$04.4$^{\prime \prime}$	&	0.2337	&	\citet{Jeltema2007}	\\
GALEXMSC J072016.54+710943.2	&	07$^\mathrm{h}$20$^\mathrm{m}$16.53$^\mathrm{s}$	&	+71$^\circ$09$^{\prime}$42.6$^{\prime \prime}$	&	0.2340	&	\citet{Mulchaey2006}	\\
(MLF2006) J072044.19+710854.1	&	07$^\mathrm{h}$20$^\mathrm{m}$44.19$^\mathrm{s}$	&	+71$^\circ$08$^{\prime}$54.1$^{\prime \prime}$	&	0.2347	&	\citet{Mulchaey2006}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline

(VMF98) 049:[BBS2002] 021	&	08$^\mathrm{h}$19$^\mathrm{m}$42.12$^\mathrm{s}$	&	+70$^\circ$54$^\prime$32.1$^{\prime \prime}$	&	0.2272	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 040	&	08$^\mathrm{h}$19$^\mathrm{m}$11.99$^\mathrm{s}$	&	+70$^\circ$55$^\prime$43.8$^{\prime \prime}$	&	0.2274	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 027	&	08$^\mathrm{h}$19$^\mathrm{m}$01.38$^\mathrm{s}$	&	+70$^\circ$54$^\prime$51.6$^{\prime \prime}$	&	0.2277	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 002	&	08$^\mathrm{h}$18$^\mathrm{m}$48.72$^\mathrm{s}$	&	+70$^\circ$52$^\prime$55.8$^{\prime \prime}$	&	0.2278	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 026	&	08$^\mathrm{h}$19$^\mathrm{m}$22.86$^\mathrm{s}$	&	+70$^\circ$54$^\prime$44.9$^{\prime \prime}$	&	0.2280	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 033	&	08$^\mathrm{h}$19$^\mathrm{m}$17.75$^\mathrm{s}$	&	+70$^\circ$55$^\prime$01.0$^{\prime \prime}$	&	0.2289	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 013	&	08$^\mathrm{h}$19$^\mathrm{m}$46.92$^\mathrm{s}$	&	+70$^\circ$53$^\prime$53.9$^{\prime \prime}$	&	0.2294	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 025	&	08$^\mathrm{h}$18$^\mathrm{m}$56.12$^\mathrm{s}$	&	+70$^\circ$54$^\prime$39.4$^{\prime \prime}$	&	0.2296	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 029	&	08$^\mathrm{h}$18$^\mathrm{m}$54.03$^\mathrm{s}$	&	+70$^\circ$54$^\prime$52.6$^{\prime \prime}$	&	0.2297	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 011	&	08$^\mathrm{h}$19$^\mathrm{m}$07.76$^\mathrm{s}$	&	+70$^\circ$53$^\prime$37.7$^{\prime \prime}$	&	0.2304	&	\citet{Balogh2002}	\\
2MASX J08191836+7055042	&	08$^\mathrm{h}$19$^\mathrm{m}$18.31$^\mathrm{s}$	&	+70$^\circ$55$^\prime$04.2$^{\prime \prime}$	&	0.2304	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 036	&	08$^\mathrm{h}$19$^\mathrm{m}$23.75$^\mathrm{s}$	&	+70$^\circ$55$^\prime$24.3$^{\prime \prime}$	&	0.2304	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 015	&	08$^\mathrm{h}$19$^\mathrm{m}$35.25$^\mathrm{s}$	&	+70$^\circ$54$^\prime$02.4$^{\prime \prime}$	&	0.2305	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 047	&	08$^\mathrm{h}$19$^\mathrm{m}$23.60$^\mathrm{s}$	&	+70$^\circ$56$^\prime$30.8$^{\prime \prime}$	&	0.2306	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 012	&	08$^\mathrm{h}$19$^\mathrm{m}$37.97$^\mathrm{s}$	&	+70$^\circ$53$^\prime$49.5$^{\prime \prime}$	&	0.2309	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 037	&	08$^\mathrm{h}$19$^\mathrm{m}$05.95$^\mathrm{s}$	&	+70$^\circ$55$^\prime$34.5$^{\prime \prime}$	&	0.2310	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 043	&	08$^\mathrm{h}$19$^\mathrm{m}$12.64$^\mathrm{s}$	&	+70$^\circ$56$^\prime$05.8$^{\prime \prime}$	&	0.2313	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 006	&	08$^\mathrm{h}$19$^\mathrm{m}$06.49$^\mathrm{s}$	&	+70$^\circ$53$^\prime$04.1$^{\prime \prime}$	&	0.2319	&	\citet{Balogh2002}	\\
(VMF98) 049:[BBS2002] 016	&	08$^\mathrm{h}$19$^\mathrm{m}$04.37$^\mathrm{s}$	&	+70$^\circ$53$^\prime$55.0$^{\prime \prime}$	&	0.2320	&	\citet{Balogh2002}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J094400.28+164011.1	&	09$^\mathrm{h}$44$^\mathrm{m}$00.29$^\mathrm{s}$	&	+16$^\circ$40$^\prime$11.2$^{\prime \prime}$	&	0.2487	&	\citet{Verdugo2008}	\\
SDSS J094334.06+164035.7	&	09$^\mathrm{h}$43$^\mathrm{m}$34.06$^\mathrm{s}$	&	+16$^\circ$40$^\prime$35.7$^{\prime \prime}$	&	0.2500	&	\citet{Verdugo2008}	\\
SDSS J094353.35+163958.8	&	09$^\mathrm{h}$43$^\mathrm{m}$53.35$^\mathrm{s}$	&	+16$^\circ$39$^\prime$58.8$^{\prime \prime}$	&	0.2511	&	\citet{Verdugo2008}	\\
SDSS J094345.51+164130.4	&	09$^\mathrm{h}$43$^\mathrm{m}$45.52$^\mathrm{s}$	&	+16$^\circ$41$^\prime$30.5$^{\prime \prime}$	&	0.2514	&	\citet{Verdugo2008}	\\
SDSS J094353.48+164022.7	&	09$^\mathrm{h}$43$^\mathrm{m}$53.49$^\mathrm{s}$	&	+16$^\circ$40$^\prime$22.7$^{\prime \prime}$	&	0.2516	&	\citet{Verdugo2008}	\\
SDSS J094358.03+164116.5	&	09$^\mathrm{h}$43$^\mathrm{m}$58.03$^\mathrm{s}$	&	+16$^\circ$41$^\prime$16.6$^{\prime \prime}$	&	0.2520	&	\citet{Verdugo2008}	\\
2MASX J09435839+1641091	&	09$^\mathrm{h}$43$^\mathrm{m}$58.33$^\mathrm{s}$	&	+16$^\circ$41$^\prime$09.1$^{\prime \prime}$	&	0.2527	&	\citet{Verdugo2008}	\\
SDSS J094351.68+164144.7	&	09$^\mathrm{h}$43$^\mathrm{m}$51.68$^\mathrm{s}$	&	+16$^\circ$41$^\prime$44.7$^{\prime \prime}$	&	0.2529	&	\citet{Verdugo2008}	\\
SDSS J094353.53+164142.6	&	09$^\mathrm{h}$43$^\mathrm{m}$53.53$^\mathrm{s}$	&	+16$^\circ$41$^\prime$42.7$^{\prime \prime}$	&	0.2529	&	\citet{Verdugo2008}	\\
SDSS J094333.62+163906.3	&	09$^\mathrm{h}$43$^\mathrm{m}$33.62$^\mathrm{s}$	&	+16$^\circ$39$^\prime$06.3$^{\prime \prime}$	&	0.2530	&	\citet{Verdugo2008}	\\
SDSS J094338.73+163854.9	&	09$^\mathrm{h}$43$^\mathrm{m}$38.74$^\mathrm{s}$	&	+16$^\circ$38$^\prime$55.0$^{\prime \prime}$	&	0.2533	&	\citet{Verdugo2008}	\\
SDSS J094401.36+163800.9	&	09$^\mathrm{h}$44$^\mathrm{m}$01.37$^\mathrm{s}$	&	+16$^\circ$38$^\prime$01.0$^{\prime \prime}$	&	0.2536	&	\citet{Verdugo2008}	\\
SDSS J094352.54+164439.4	&	09$^\mathrm{h}$43$^\mathrm{m}$52.54$^\mathrm{s}$	&	+16$^\circ$44$^\prime$39.5$^{\prime \prime}$	&	0.2538	&	\citet{Verdugo2008}	\\
SDSS J094358.77+164001.9	&	09$^\mathrm{h}$43$^\mathrm{m}$58.78$^\mathrm{s}$	&	+16$^\circ$40$^\prime$01.9$^{\prime \prime}$	&	0.2538	&	\citet{Verdugo2008}	\\
SDSS J094332.40+164000.5	&	09$^\mathrm{h}$43$^\mathrm{m}$32.41$^\mathrm{s}$	&	+16$^\circ$40$^\prime$00.6$^{\prime \prime}$	&	0.2539	&	\citet{Verdugo2008}	\\
SDSS J094359.68+163729.9	&	09$^\mathrm{h}$43$^\mathrm{m}$59.69$^\mathrm{s}$	&	+16$^\circ$37$^\prime$29.9$^{\prime \prime}$	&	0.2542	&	\citet{Verdugo2008}	\\
SDSS J094348.66+164038.8	&	09$^\mathrm{h}$43$^\mathrm{m}$48.67$^\mathrm{s}$	&	+16$^\circ$40$^\prime$38.8$^{\prime \prime}$	&	0.2546	&	\citet{Verdugo2008}	\\
SDSS J094355.86+164035.5	&	09$^\mathrm{h}$43$^\mathrm{m}$55.86$^\mathrm{s}$	&	+16$^\circ$40$^\prime$35.6$^{\prime \prime}$	&	0.2551	&	\citet{Verdugo2008}	\\
SDSS J094336.77+164102.3	&	09$^\mathrm{h}$43$^\mathrm{m}$36.78$^\mathrm{s}$	&	+16$^\circ$41$^\prime$02.3$^{\prime \prime}$	&	0.2552	&	\citet{Verdugo2008}	\\
SDSS J094356.38+163650.7	&	09$^\mathrm{h}$43$^\mathrm{m}$56.38$^\mathrm{s}$	&	+16$^\circ$36$^\prime$50.8$^{\prime \prime}$	&	0.2552	&	\citet{Verdugo2008}	\\
SDSS J094358.90+163921.7	&	09$^\mathrm{h}$43$^\mathrm{m}$58.90$^\mathrm{s}$	&	+16$^\circ$39$^\prime$21.7$^{\prime \prime}$	&	0.2561	&	\citet{Verdugo2008}	\\
SDSS J094405.00+163834.3	&	09$^\mathrm{h}$44$^\mathrm{m}$05.00$^\mathrm{s}$	&	+16$^\circ$38$^\prime$34.4$^{\prime \prime}$	&	0.2561	&	\citet{Verdugo2008}	\\
SDSS J094359.32+164109.4	&	09$^\mathrm{h}$43$^\mathrm{m}$59.33$^\mathrm{s}$	&	+16$^\circ$41$^\prime$09.4$^{\prime \prime}$	&	0.2570	&	\citet{Verdugo2008}	\\
SDSS J094342.95+164034.1	&	09$^\mathrm{h}$43$^\mathrm{m}$42.96$^\mathrm{s}$	&	+16$^\circ$40$^\prime$34.1$^{\prime \prime}$	&	0.2573	&	\citet{Verdugo2008}	\\
SDSS J094403.16+163948.1	&	09$^\mathrm{h}$44$^\mathrm{m}$03.17$^\mathrm{s}$	&	+16$^\circ$39$^\prime$48.1$^{\prime \prime}$	&	0.2574	&	\citet{Verdugo2008}	\\
SDSS J094337.95+163932.2	&	09$^\mathrm{h}$43$^\mathrm{m}$37.95$^\mathrm{s}$	&	+16$^\circ$39$^\prime$32.3$^{\prime \prime}$	&	0.2574	&	\citet{Verdugo2008}	\\
SDSS J094340.06+163923.2	&	09$^\mathrm{h}$43$^\mathrm{m}$40.06$^\mathrm{s}$	&	+16$^\circ$39$^\prime$23.3$^{\prime \prime}$	&	0.2578	&	\citet{Verdugo2008}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ094358.2+164120.7: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J100027.86+251750.9	&	10$^\mathrm{h}$00$^\mathrm{m}$27.87$^\mathrm{s}$	&	+25$^\circ$17$^\prime$51.0$^{\prime \prime}$	&	0.0495	&	\citet{LeFevre1995}	\\
2MASX J09590595+2512006	&	09$^\mathrm{h}$59$^\mathrm{m}$05.97$^\mathrm{s}$	&	+25$^\circ$12$^\prime$01.0$^{\prime \prime}$	&	0.0511	&	\citet{Adelman2008}	\\
2MASX J09585969+2518276	&	09$^\mathrm{h}$58$^\mathrm{m}$59.70$^\mathrm{s}$	&	+25$^\circ$18$^\prime$27.8$^{\prime \prime}$	&	0.0518	&	\citet{Adelman2008}	\\
SDSS J095848.25+251116.9	&	09$^\mathrm{h}$58$^\mathrm{m}$48.25$^\mathrm{s}$	&	+25$^\circ$11$^\prime$16.9$^{\prime \prime}$	&	0.0518	&	\citet{Adelman2008}	\\
2MASX J09594076+2459301	&	09$^\mathrm{h}$59$^\mathrm{m}$40.76$^\mathrm{s}$	&	+24$^\circ$59$^\prime$30.5$^{\prime \prime}$	&	0.0519	&	\citet{Adelman2008}	\\
2MASX J10001346+2450242	&	10$^\mathrm{h}$00$^\mathrm{m}$13.49$^\mathrm{s}$	&	+24$^\circ$50$^\prime$24.1$^{\prime \prime}$	&	0.0519	&	\citet{Adelman2008}	\\
UGC 05361	&	09$^\mathrm{h}$59$^\mathrm{m}$00.86$^\mathrm{s}$	&	+25$^\circ$12$^\prime$08.2$^{\prime \prime}$	&	0.0519	&	
\citet{Huchra2012}	\\
2MASX J09590450+2527176	&	09$^\mathrm{h}$59$^\mathrm{m}$04.50$^\mathrm{s}$	&	+25$^\circ$27$^\prime$18.2$^{\prime \prime}$	&	0.0519	&	\citet{Adelman2008}	\\
SDSS J100144.49+250159.3	&	10$^\mathrm{h}$01$^\mathrm{m}$44.49$^\mathrm{s}$	&	+25$^\circ$01$^\prime$59.3$^{\prime \prime}$	&	0.0526	&	\citet{Adelman2008}	\\
2MASX J09591647+2509482	&	09$^\mathrm{h}$59$^\mathrm{m}$16.44$^\mathrm{s}$	&	+25$^\circ$09$^\prime$48.8$^{\prime \prime}$	&	0.0528	&	\citet{Adelman2008}	\\
SDSS J095900.71+251134.6	&	09$^\mathrm{h}$59$^\mathrm{m}$00.72$^\mathrm{s}$	&	+25$^\circ$11$^\prime$34.7$^{\prime \prime}$	&	0.0529	&	\citet{Adelman2008}	\\
2MASX J10010959+2520030	&	10$^\mathrm{h}$01$^\mathrm{m}$09.60$^\mathrm{s}$	&	+25$^\circ$20$^\prime$03.3$^{\prime \prime}$	&	0.0542	&	\citet{Adelman2008}	\\
SDSS J100105.06+245810.3	&	10$^\mathrm{h}$01$^\mathrm{m}$05.06$^\mathrm{s}$	&	+24$^\circ$58$^\prime$10.4$^{\prime \prime}$	&	0.0549	&	\citet{Adelman2008}	\\
SDSS J095938.75+251010.8	&	09$^\mathrm{h}$59$^\mathrm{m}$38.75$^\mathrm{s}$	&	+25$^\circ$10$^\prime$10.9$^{\prime \prime}$	&	0.0555	&	\citet{Adelman2008}	\\
2MASX J10000767+2514162	&	10$^\mathrm{h}$00$^\mathrm{m}$07.65$^\mathrm{s}$	&	+25$^\circ$14$^\prime$16.4$^{\prime \prime}$	&	0.0556	&	\citet{Adelman2008}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ095957.6+251629.0: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J100052.66+013941.1	&	10$^\mathrm{h}$00$^\mathrm{m}$52.67$^\mathrm{s}$	&	+01$^\circ$39$^\prime$41.2$^{\prime \prime}$	&	0.2166	&	\citet{Lilly2007}	\\
zCOSMOS 805589	&	10$^\mathrm{h}$00$^\mathrm{m}$33.07$^\mathrm{s}$	&	+01$^\circ$41$^\prime$04.8$^{\prime \prime}$	&	0.2179	&	\citet{Lilly2007}	\\
SDSS J100057.84+013637.1	&	10$^\mathrm{h}$00$^\mathrm{m}$57.84$^\mathrm{s}$	&	+01$^\circ$36$^\prime$37.2$^{\prime \prime}$	&	0.2190	&	\citet{Lilly2007}	\\
2MASX J10004852+0139137	&	10$^\mathrm{h}$00$^\mathrm{m}$48.54$^\mathrm{s}$	&	+01$^\circ$39$^\prime$13.9$^{\prime \prime}$	&	0.2190	&	\citet{Colless2003b}	\\
SDSS J100037.77+014013.9	&	10$^\mathrm{h}$00$^\mathrm{m}$37.77$^\mathrm{s}$	&	+01$^\circ$40$^\prime$14.0$^{\prime \prime}$	&	0.2194	&	\citet{Lilly2007}	\\
SDSS J100057.85+013752.1	&	10$^\mathrm{h}$00$^\mathrm{m}$57.85$^\mathrm{s}$	&	+01$^\circ$37$^\prime$52.2$^{\prime \prime}$	&	0.2195	&	\citet{Lilly2007}	\\
SDSS J100045.29+013847.4	&	10$^\mathrm{h}$00$^\mathrm{m}$45.30$^\mathrm{s}$	&	+01$^\circ$38$^\prime$47.4$^{\prime \prime}$	&	0.2205	&	\citet{SDSS2004}	\\
2MASX J10004552+0139267	&	10$^\mathrm{h}$00$^\mathrm{m}$45.54$^\mathrm{s}$	&	+01$^\circ$39$^\prime$26.5$^{\prime \prime}$	&	0.2207	&	\citet{SDSS2003}	\\
zCOSMOS 805608	&	10$^\mathrm{h}$00$^\mathrm{m}$32.16$^\mathrm{s}$	&	+01$^\circ$38$^\prime$43.5$^{\prime \prime}$	&	0.2212	&	\citet{Lilly2007}	\\
SDSS J100044.55+013942.0	&	10$^\mathrm{h}$00$^\mathrm{m}$44.55$^\mathrm{s}$	&	+01$^\circ$39$^\prime$42.2$^{\prime \prime}$	&	0.2214	&	\citet{Trump2007}	\\
SDSS J100038.81+013827.6	&	10$^\mathrm{h}$00$^\mathrm{m}$38.81$^\mathrm{s}$	&	+01$^\circ$38$^\prime$27.6$^{\prime \prime}$	&	0.2219	&	\citet{Lilly2007}	\\
SDSS J100049.03+013526.8	&	10$^\mathrm{h}$00$^\mathrm{m}$49.03$^\mathrm{s}$	&	+01$^\circ$35$^\prime$26.9$^{\prime \prime}$	&	0.2220	&	\citet{Brusa2010}	\\
SDSS J100103.45+014413.1	&	10$^\mathrm{h}$01$^\mathrm{m}$03.45$^\mathrm{s}$	&	+01$^\circ$44$^\prime$13.1$^{\prime \prime}$	&	0.2220	&	\citet{Lilly2007}	\\
zCOSMOS 805183	&	10$^\mathrm{h}$00$^\mathrm{m}$50.21$^\mathrm{s}$	&	+01$^\circ$43$^\prime$20.6$^{\prime \prime}$	&	0.2224	&	\citet{Lilly2007}	\\
zCOSMOS 805250	&	10$^\mathrm{h}$00$^\mathrm{m}$47.36$^\mathrm{s}$	&	+01$^\circ$37$^\prime$41.6$^{\prime \prime}$	&	0.2235	&	\citet{Lilly2007}	\\
SDSS J100108.66+013935.2	&	10$^\mathrm{h}$01$^\mathrm{m}$08.67$^\mathrm{s}$	&	+01$^\circ$39$^\prime$35.2$^{\prime \prime}$	&	0.2278	&	\citet{SDSS2004}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J100125.41+023145.1	&	10$^\mathrm{h}$01$^\mathrm{m}$25.42$^\mathrm{s}$	&	+02$^\circ$31$^\prime$45.2$^{\prime \prime}$	&	0.1210	&	\cite{SDSS2004}	\\
SDSS J100131.47+022556.7	&	10$^\mathrm{h}$01$^\mathrm{m}$31.48$^\mathrm{s}$	&	+02$^\circ$25$^\prime$56.7$^{\prime \prime}$	&	0.1211	&	\cite{Trump2007}	\\
SDSS J100157.95+022746.1	&	10$^\mathrm{h}$01$^\mathrm{m}$57.96$^\mathrm{s}$	&	+02$^\circ$27$^\prime$46.1$^{\prime \prime}$	&	0.1213	&	\cite{Lilly2007}	\\
SDSS J100120.63+022601.5	&	10$^\mathrm{h}$01$^\mathrm{m}$20.63$^\mathrm{s}$	&	+02$^\circ$26$^\prime$01.6$^{\prime \prime}$	&	0.1216	&	\cite{Lilly2007}	\\
GALEXMSC J100120.08+022019.9	&	10$^\mathrm{h}$01$^\mathrm{m}$20.07$^\mathrm{s}$	&	+02$^\circ$20$^\prime$20.0$^{\prime \prime}$	&	0.1224	&	\cite{Lilly2007}	\\
SDSS J100131.65+022001.3	&	10$^\mathrm{h}$01$^\mathrm{m}$31.66$^\mathrm{s}$	&	+02$^\circ$20$^\prime$01.3$^{\prime \prime}$	&	0.1224	&	\cite{Lilly2007}	\\
SDSS J100135.32+022831.2	&	10$^\mathrm{h}$01$^\mathrm{m}$35.33$^\mathrm{s}$	&	+02$^\circ$28$^\prime$31.2$^{\prime \prime}$	&	0.1225	&	\cite{Lilly2007}	\\
SDSS J100138.98+022607.8	&	10$^\mathrm{h}$01$^\mathrm{m}$38.99$^\mathrm{s}$	&	+02$^\circ$26$^\prime$07.8$^{\prime \prime}$	&	0.1228	&	\cite{Lilly2007}	\\
SDSS J100130.65+022624.2	&	10$^\mathrm{h}$01$^\mathrm{m}$30.65$^\mathrm{s}$	&	+02$^\circ$26$^\prime$24.2$^{\prime \prime}$	&	0.1228	&	\cite{SDSS2004}	\\
SDSS J100117.12+022919.1	&	10$^\mathrm{h}$01$^\mathrm{m}$17.13$^\mathrm{s}$	&	+02$^\circ$29$^\prime$19.2$^{\prime \prime}$	&	0.1230	&	\cite{Lilly2007}	\\
SDSS J100141.85+022519.5	&	10$^\mathrm{h}$01$^\mathrm{m}$41.86$^\mathrm{s}$	&	+02$^\circ$25$^\prime$19.5$^{\prime \prime}$	&	0.1232	&	\cite{SDSS2004}	\\
2MASX J10013646+0226418	&	10$^\mathrm{h}$01$^\mathrm{m}$36.46$^\mathrm{s}$	&	+02$^\circ$26$^\prime$42.2$^{\prime \prime}$	&	0.1234	&	\cite{SDSS2003}	\\
2MASX J10013692+0230318	&	10$^\mathrm{h}$01$^\mathrm{m}$36.93$^\mathrm{s}$	&	+02$^\circ$30$^\prime$31.9$^{\prime \prime}$	&	0.1237	&	\cite{SDSS2003}	\\
SDSS J100119.77+022756.1	&	10$^\mathrm{h}$01$^\mathrm{m}$19.77$^\mathrm{s}$	&	+02$^\circ$27$^\prime$56.1$^{\prime \prime}$	&	0.1237	&	\cite{Lilly2007}	\\
zCOSMOS 830563	&	10$^\mathrm{h}$01$^\mathrm{m}$20.30$^\mathrm{s}$	&	+02$^\circ$27$^\prime$14.6$^{\prime \prime}$	&	0.1237	&	\cite{Lilly2007}	\\
2MASX J10013974+0225487	&	10$^\mathrm{h}$01$^\mathrm{m}$39.76$^\mathrm{s}$	&	+02$^\circ$25$^\prime$48.8$^{\prime \prime}$	&	0.1242	&	\cite{SDSS2003}	\\
SDSS J100143.45+022409.8	&	10$^\mathrm{h}$01$^\mathrm{m}$43.45$^\mathrm{s}$	&	+02$^\circ$24$^\prime$09.9$^{\prime \prime}$	&	0.1245	&	\cite{SDSS2004}	\\
SDSS J100115.65+022423.0	&	10$^\mathrm{h}$01$^\mathrm{m}$15.66$^\mathrm{s}$	&	+02$^\circ$24$^\prime$23.1$^{\prime \prime}$	&	0.1245	&	\cite{Lilly2007}	\\
SDSS J100144.43+022654.0	&	10$^\mathrm{h}$01$^\mathrm{m}$44.43$^\mathrm{s}$	&	+02$^\circ$26$^\prime$54.0$^{\prime \prime}$	&	0.1246	&	\cite{Trump2007}	\\
SDSS J100132.33+023306.1	&	10$^\mathrm{h}$01$^\mathrm{m}$32.33$^\mathrm{s}$	&	+02$^\circ$33$^\prime$06.2$^{\prime \prime}$	&	0.1253	&	\cite{Lilly2007}	\\
SDSS J100123.59+022416.8	&	10$^\mathrm{h}$01$^\mathrm{m}$23.59$^\mathrm{s}$	&	+02$^\circ$24$^\prime$16.8$^{\prime \prime}$	&	0.1264	&	\cite{Lilly2007}	\\
SDSS J100135.42+022246.8	&	10$^\mathrm{h}$01$^\mathrm{m}$35.42$^\mathrm{s}$	&	+02$^\circ$22$^\prime$46.8$^{\prime \prime}$	&	0.1265	&	\cite{Lilly2007}	\\
SDSS J100147.06+022257.6	&	10$^\mathrm{h}$01$^\mathrm{m}$47.07$^\mathrm{s}$	&	+02$^\circ$22$^\prime$57.7$^{\prime \prime}$	&	0.1269	&	\cite{Lilly2007}	\\
SDSS J100123.20+022414.9	&	10$^\mathrm{h}$01$^\mathrm{m}$23.20$^\mathrm{s}$	&	+02$^\circ$24$^\prime$14.9$^{\prime \prime}$	&	0.1273	&	\cite{Lilly2007}	\\
SDSS J100154.07+021935.8	&	10$^\mathrm{h}$01$^\mathrm{m}$54.07$^\mathrm{s}$	&	+02$^\circ$19$^\prime$35.9$^{\prime \prime}$	&	0.1281	&	\cite{Lilly2007}	\\
SDSS J100127.72+023126.4	&	10$^\mathrm{h}$01$^\mathrm{m}$27.73$^\mathrm{s}$	&	+02$^\circ$31$^\prime$26.5$^{\prime \prime}$	&	0.1298	&	\cite{Lilly2007}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
2MASX J10403601+4002107	&	10$^\mathrm{h}$40$^\mathrm{m}$35.98$^\mathrm{s}$	&	+40$^\circ$02$^\prime$10.8$^{\prime \prime}$	&	0.1331	&	\citet{SDSS2006}	\\
SDSS J104045.34+395448.5	&	10$^\mathrm{h}$40$^\mathrm{m}$45.35$^\mathrm{s}$	&	+39$^\circ$54$^\prime$48.6$^{\prime \prime}$	&	0.1341	&	\citet{Almeida2011}	\\
B3 1037+401	&	10$^\mathrm{h}$40$^\mathrm{m}$44.45$^\mathrm{s}$	&	+39$^\circ$54$^\prime$54.9$^{\prime \prime}$	&	0.1341	&	\citet{SDSS2006}	\\
SDSS J104126.57+395845.5	&	10$^\mathrm{h}$41$^\mathrm{m}$26.58$^\mathrm{s}$	&	+39$^\circ$58$^\prime$45.5$^{\prime \prime}$	&	0.1352	&	\citet{Miller2002}	\\
SDSS J104043.44+395705.3	&	10$^\mathrm{h}$40$^\mathrm{m}$43.44$^\mathrm{s}$	&	+39$^\circ$57$^\prime$05.3$^{\prime \prime}$	&	0.1357	&	\citet{SDSS2006}	\\
2MASX J10403391+4003497	&	10$^\mathrm{h}$40$^\mathrm{m}$33.96$^\mathrm{s}$	&	+40$^\circ$03$^\prime$49.5$^{\prime \prime}$	&	0.1369	&	\citet{Miller2002}	\\
2MASX J10405360+4001417	&	10$^\mathrm{h}$40$^\mathrm{m}$53.62$^\mathrm{s}$	&	+40$^\circ$01$^\prime$42.0$^{\prime \prime}$	&	0.1374	&	\citet{SDSS2006}	\\
SDSS J104044.49+395711.2	&	10$^\mathrm{h}$40$^\mathrm{m}$44.50$^\mathrm{s}$	&	+39$^\circ$57$^\prime$11.3$^{\prime \prime}$	&	0.1380	&	\citet{Ofek2007}	\\
SDSS J103943.42+400435.2	&	10$^\mathrm{h}$39$^\mathrm{m}$43.42$^\mathrm{s}$	&	+40$^\circ$04$^\prime$35.2$^{\prime \prime}$	&	0.1384	&	\citet{SDSS2006}	\\
2MASX J10414241+4000453	&	10$^\mathrm{h}$41$^\mathrm{m}$42.43$^\mathrm{s}$	&	+40$^\circ$00$^\prime$45.8$^{\prime \prime}$	&	0.1385	&	\citet{SDSS2006}	\\
2MASX J10404446+3957117	&	10$^\mathrm{h}$40$^\mathrm{m}$44.50$^\mathrm{s}$	&	+39$^\circ$57$^\prime$11.3$^{\prime \prime}$	&	0.1386	&	\citet{Schaerer1999}	\\
SDSS J104047.01+395551.8	&	10$^\mathrm{h}$40$^\mathrm{m}$47.01$^\mathrm{s}$	&	+39$^\circ$55$^\prime$51.8$^{\prime \prime}$	&	0.1386	&	\citet{SDSS2006}	\\
SDSS J104114.47+395901.6	&	10$^\mathrm{h}$41$^\mathrm{m}$14.48$^\mathrm{s}$	&	+39$^\circ$59$^\prime$01.6$^{\prime \prime}$	&	0.1401	&	\citet{SDSS2006}	\\
SDSS J104027.21+400459.3	&	10$^\mathrm{h}$40$^\mathrm{m}$27.22$^\mathrm{s}$	&	+40$^\circ$04$^\prime$59.4$^{\prime \prime}$	&	0.1416	&	\citet{SDSS2006}	\\
SDSS J104006.83+395356.8	&	10$^\mathrm{h}$40$^\mathrm{m}$06.84$^\mathrm{s}$	&	+39$^\circ$53$^\prime$56.9$^{\prime \prime}$	&	0.1420	&	\citet{SDSS2006}	\\
2MASX J10412053+3947284	&	10$^\mathrm{h}$41$^\mathrm{m}$20.49$^\mathrm{s}$	&	+39$^\circ$47$^\prime$29.3$^{\prime \prime}$	&	0.1433	&	\citet{SDSS2006}	\\
SDSS J103945.82+400047.0	&	10$^\mathrm{h}$39$^\mathrm{m}$45.83$^\mathrm{s}$	&	+40$^\circ$00$^\prime$47.1$^{\prime \prime}$	&	0.1441	&	\citet{SDSS2006}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ104044.4+395710.4: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J111512.70+531930.5	&	11$^\mathrm{h}$15$^\mathrm{m}$12.71$^\mathrm{s}$	&	+53$^\circ$19$^\prime$30.6$^{\prime \prime}$	&	0.4586	&	\citet{Bayliss2011}	\\
SDSS J111520.84+532100.9	&	11$^\mathrm{h}$15$^\mathrm{m}$20.84$^\mathrm{s}$	&	+53$^\circ$21$^\prime$01.0$^{\prime \prime}$	&	0.4601	&	\citet{Bayliss2011}	\\
SDSS J111517.30+532115.2	&	11$^\mathrm{h}$15$^\mathrm{m}$17.30$^\mathrm{s}$	&	+53$^\circ$21$^\prime$15.3$^{\prime \prime}$	&	0.4639	&	\citet{Bayliss2011}	\\
SDSS J111517.85+531949.3	&	11$^\mathrm{h}$15$^\mathrm{m}$17.85$^\mathrm{s}$	&	+53$^\circ$19$^\prime$49.4$^{\prime \prime}$	&	0.4640	&	\citet{Bayliss2011}	\\
SDSS J111507.37+531955.7	&	11$^\mathrm{h}$15$^\mathrm{m}$07.38$^\mathrm{s}$	&	+53$^\circ$19$^\prime$55.8$^{\prime \prime}$	&	0.4642	&	\citet{Bayliss2011}	\\
SDSS J111505.53+532042.4	&	11$^\mathrm{h}$15$^\mathrm{m}$05.54$^\mathrm{s}$	&	+53$^\circ$20$^\prime$42.4$^{\prime \prime}$	&	0.4654	&	\citet{Bayliss2011}	\\
SDSS J111514.49+531948.8	&	11$^\mathrm{h}$15$^\mathrm{m}$14.49$^\mathrm{s}$	&	+53$^\circ$19$^\prime$48.9$^{\prime \prime}$	&	0.4654	&	\citet{Bayliss2011}	\\
SDSS J111514.51+531853.1	&	11$^\mathrm{h}$15$^\mathrm{m}$14.51$^\mathrm{s}$	&	+53$^\circ$18$^\prime$53.1$^{\prime \prime}$	&	0.4660	&	\citet{Bayliss2011}	\\
SDSS J111514.84+531954.3	&	11$^\mathrm{h}$15$^\mathrm{m}$14.85$^\mathrm{s}$	&	+53$^\circ$19$^\prime$54.3$^{\prime \prime}$	&	0.4664	&	\citet{SDSS2005}	\\
SDSS J111519.70+531837.9	&	11$^\mathrm{h}$15$^\mathrm{m}$19.71$^\mathrm{s}$	&	+53$^\circ$18$^\prime$37.9$^{\prime \prime}$	&	0.4670	&	\citet{Bayliss2011}	\\
SDSS J111504.19+532100.4	&	11$^\mathrm{h}$15$^\mathrm{m}$04.20$^\mathrm{s}$	&	+53$^\circ$21$^\prime$00.5$^{\prime \prime}$	&	0.4671	&	\citet{Bayliss2011}	\\
SDSS J111518.75+531948.3	&	11$^\mathrm{h}$15$^\mathrm{m}$18.76$^\mathrm{s}$	&	+53$^\circ$19$^\prime$48.4$^{\prime \prime}$	&	0.4686	&	\citet{SDSS2005}	\\
SDSS J111509.79+531925.2	&	11$^\mathrm{h}$15$^\mathrm{m}$09.79$^\mathrm{s}$	&	+53$^\circ$19$^\prime$25.3$^{\prime \prime}$	&	0.4702	&	\citet{Bayliss2011}	\\
SDSS J111515.10+532002.8	&	11$^\mathrm{h}$15$^\mathrm{m}$15.10$^\mathrm{s}$	&	+53$^\circ$20$^\prime$02.8$^{\prime \prime}$	&	0.4708	&	\citet{Bayliss2011}	\\
SDSS J111512.25+531830.8	&	11$^\mathrm{h}$15$^\mathrm{m}$12.26$^\mathrm{s}$	&	+53$^\circ$18$^\prime$30.9$^{\prime \prime}$	&	0.4745	&	\citet{Bayliss2011}	\\
(BHG2011) J111510.10+531939.9	&	11$^\mathrm{h}$15$^\mathrm{m}$10.11$^\mathrm{s}$	&	+53$^\circ$19$^\prime$39.9$^{\prime \prime}$	&	0.4759	&	\citet{Bayliss2011}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
2MASX J11511361+5507364	&	11$^\mathrm{h}$51$^\mathrm{m}$13.65$^\mathrm{s}$	&	+55$^\circ$07$^\prime$36.5$^{\prime \prime}$	&	0.0757	&	\citet{SDSS2005}	\\
2MASX J11513633+5505433	&	11$^\mathrm{h}$51$^\mathrm{m}$36.33$^\mathrm{s}$	&	+55$^\circ$05$^\prime$43.3$^{\prime \prime}$	&	0.0781	&	\citet{SDSS2005}	\\
SDSS J115109.52+550645.0	&	11$^\mathrm{h}$51$^\mathrm{m}$09.52$^\mathrm{s}$	&	+55$^\circ$06$^\prime$45.1$^{\prime \prime}$	&	0.0782	&	\citet{SDSS2005}	\\
SDSS J115107.14+550839.1	&	11$^\mathrm{h}$51$^\mathrm{m}$07.14$^\mathrm{s}$	&	+55$^\circ$08$^\prime$39.3$^{\prime \prime}$	&	0.0783	&	\citet{SDSS2005}	\\
2MASX J11510461+5510363	&	11$^\mathrm{h}$51$^\mathrm{m}$04.57$^\mathrm{s}$	&	+55$^\circ$10$^\prime$36.0$^{\prime \prime}$	&	0.0787	&	\citet{SDSS2005}	\\
2MASX J11505351+5512012	&	11$^\mathrm{h}$50$^\mathrm{m}$53.45$^\mathrm{s}$	&	+55$^\circ$12$^\prime$01.3$^{\prime \prime}$	&	0.0793	&	\citet{SDSS2005}	\\
2MASX J11511349+5506594	&	11$^\mathrm{h}$51$^\mathrm{m}$13.47$^\mathrm{s}$	&	+55$^\circ$06$^\prime$59.2$^{\prime \prime}$	&	0.0794	&	\citet{SDSS2005}	\\
(KK81) 1	&	11$^\mathrm{h}$51$^\mathrm{m}$25.80$^\mathrm{s}$	&	+55$^\circ$06$^\prime$19.0$^{\prime \prime}$	&	0.0794	&	\citet{Schweizer1996}	\\
SDSS J115146.44+550644.2	&	11$^\mathrm{h}$51$^\mathrm{m}$46.45$^\mathrm{s}$	&	+55$^\circ$06$^\prime$44.2$^{\prime \prime}$	&	0.0796	&	\citet{SDSS2005}	\\
2MASX J11515770+5508085	&	11$^\mathrm{h}$51$^\mathrm{m}$57.70$^\mathrm{s}$	&	+55$^\circ$08$^\prime$08.4$^{\prime \prime}$	&	0.0797	&	\citet{SDSS2005}	\\
2MASX J11512829+5504483	&	11$^\mathrm{h}$51$^\mathrm{m}$28.30$^\mathrm{s}$	&	+55$^\circ$04$^\prime$48.2$^{\prime \prime}$	&	0.0797	&	\citet{SDSS2005}	\\
SDSS J115132.91+550757.0	&	11$^\mathrm{h}$51$^\mathrm{m}$32.92$^\mathrm{s}$	&	+55$^\circ$07$^\prime$57.1$^{\prime \prime}$	&	0.0798	&	\citet{SDSS2005}	\\
SDSS J115213.62+551312.7	&	11$^\mathrm{h}$52$^\mathrm{m}$13.62$^\mathrm{s}$	&	+55$^\circ$13$^\prime$12.7$^{\prime \prime}$	&	0.0803	&	\citet{SDSS2005}	\\
2MASX J11512340+5506563	&	11$^\mathrm{h}$51$^\mathrm{m}$23.38$^\mathrm{s}$	&	+55$^\circ$06$^\prime$56.0$^{\prime \prime}$	&	0.0806	&	\citet{SDSS2005}	\\
2MASX J11511641+5509594	&	11$^\mathrm{h}$51$^\mathrm{m}$16.45$^\mathrm{s}$	&	+55$^\circ$09$^\prime$59.0$^{\prime \prime}$	&	0.0811	&	\citet{SDSS2005}	\\
SDSS J115201.62+550414.1	&	11$^\mathrm{h}$52$^\mathrm{m}$01.63$^\mathrm{s}$	&	+55$^\circ$04$^\prime$14.2$^{\prime \prime}$	&	0.0814	&	\citet{SDSS2005}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ115112.0+550655.5: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J123140.79+413626.3	&	12:31$^\mathrm{m}$40.80$^\mathrm{s}$	&	+41$^\circ$36$^\prime$26.4$^{\prime \prime}$	&	0.1708	&	\citet{SDSS2006}	\\
2MASX J12320414+4133324	&	12:32$^\mathrm{m}$04.12$^\mathrm{s}$	&	+41$^\circ$33$^\prime$32.4$^{\prime \prime}$	&	0.1713	&	\citet{SDSS2006}	\\
2MASX J12315661+4133582	&	12:31$^\mathrm{m}$56.59$^\mathrm{s}$	&	+41$^\circ$33$^\prime$58.5$^{\prime \prime}$	&	0.1719	&	\citet{SDSS2006}	\\
2MASX J12320054+4133322	&	12:32$^\mathrm{m}$00.56$^\mathrm{s}$	&	+41$^\circ$33$^\prime$31.9$^{\prime \prime}$	&	0.1727	&	\citet{SDSS2006}	\\
2MASX J12320463+4133362	&	12:32$^\mathrm{m}$04.68$^\mathrm{s}$	&	+41$^\circ$33$^\prime$36.0$^{\prime \prime}$	&	0.1732	&	\citet{SDSS2007}	\\
2MASX J12315296+4133182	&	12:31$^\mathrm{m}$52.98$^\mathrm{s}$	&	+41$^\circ$33$^\prime$18.7$^{\prime \prime}$	&	0.1739	&	\citet{SDSS2006}	\\
2MASX J12314144+4139361	&	12:31$^\mathrm{m}$41.46$^\mathrm{s}$	&	+41$^\circ$39$^\prime$35.9$^{\prime \prime}$	&	0.1750	&	\citet{SDSS2006}	\\
SDSS J123151.89+413434.7	&	12:31$^\mathrm{m}$51.90$^\mathrm{s}$	&	+41$^\circ$34$^\prime$34.7$^{\prime \prime}$	&	0.1750	&	\citet{SDSS2006}	\\
2MASX J12314386+4137341	&	12:31$^\mathrm{m}$43.90$^\mathrm{s}$	&	+41$^\circ$37$^\prime$33.9$^{\prime \prime}$	&	0.1757	&	\citet{SDSS2006}	\\
SDSS J123136.04+414314.0	&	12:31$^\mathrm{m}$36.05$^\mathrm{s}$	&	+41$^\circ$43$^\prime$14.0$^{\prime \prime}$	&	0.1763	&	\citet{SDSS2006}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ123144.4+413732.0: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J151623.79+000156.4	&	15$^\mathrm{h}$16$^\mathrm{m}$23.79$^\mathrm{s}$	&	+00$^\circ$01$^\prime$56.5$^{\prime \prime}$	&	0.1126	&	\citet{SDSS2002}	\\
SDSS J151626.35-000228.8	&	15$^\mathrm{h}$16$^\mathrm{m}$26.35$^\mathrm{s}$	&	-00$^\circ$02$^\prime$28.9$^{\prime \prime}$	&	0.1142	&	\citet{SDSS2002}	\\
2MASX J15161900+0005067	&	15$^\mathrm{h}$16$^\mathrm{m}$19.00$^\mathrm{s}$	&	+00$^\circ$05$^\prime$06.6$^{\prime \prime}$	&	0.1147	&	\citet{SDSS2003}	\\
2MASX J15162348+0006093	&	15$^\mathrm{h}$16$^\mathrm{m}$23.49$^\mathrm{s}$	&	+00$^\circ$06$^\prime$09.1$^{\prime \prime}$	&	0.1154	&	\citet{SDSS2003}	\\
2MASX J15161563+0005291	&	15$^\mathrm{h}$16$^\mathrm{m}$15.63$^\mathrm{s}$	&	+00$^\circ$05$^\prime$29.0$^{\prime \prime}$	&	0.1158	&	\citet{SDSS2003}	\\
2MASX J15162547+0003377	&	15$^\mathrm{h}$16$^\mathrm{m}$25.45$^\mathrm{s}$	&	+00$^\circ$03$^\prime$37.6$^{\prime \prime}$	&	0.1167	&	\citet{SDSS2003}	\\
SDSS J151626.17+000707.4	&	15$^\mathrm{h}$16$^\mathrm{m}$26.18$^\mathrm{s}$	&	+00$^\circ$07$^\prime$07.5$^{\prime \prime}$	&	0.1167	&	\citet{SDSS2002}	\\
2MASX J15161988+0003343	&	15$^\mathrm{h}$16$^\mathrm{m}$19.92$^\mathrm{s}$	&	+00$^\circ$03$^\prime$34.5$^{\prime \prime}$	&	0.1174	&	\citet{SDSS2003}	\\
SDSS J151602.71+001518.3	&	15$^\mathrm{h}$16$^\mathrm{m}$02.71$^\mathrm{s}$	&	+00$^\circ$15$^\prime$18.4$^{\prime \prime}$	&	0.1178	&	\citet{SDSS2003}	\\
2MASX J15160423+0002561	&	15$^\mathrm{h}$16$^\mathrm{m}$04.21$^\mathrm{s}$	&	+00$^\circ$02$^\prime$56.4$^{\prime \prime}$	&	0.1183	&	\citet{SDSS2003}	\\
2MASX J15171323+0009193	&	15$^\mathrm{h}$17$^\mathrm{m}$13.25$^\mathrm{s}$	&	+00$^\circ$09$^\prime$19.7$^{\prime \prime}$	&	0.1186	&	\citet{SDSS2003}	\\
SDSS J151640.19-000404.8	&	15$^\mathrm{h}$16$^\mathrm{m}$40.19$^\mathrm{s}$	&	-00$^\circ$04$^\prime$04.8$^{\prime \prime}$	&	0.1188	&	\citet{SDSS2002}	\\
2MASX J15160950+0014541	&	15$^\mathrm{h}$16$^\mathrm{m}$09.53$^\mathrm{s}$	&	+00$^\circ$14$^\prime$54.2$^{\prime \prime}$	&	0.1189	&	\citet{SDSS2003}	\\
2MASX J15170956+0007443	&	15$^\mathrm{h}$17$^\mathrm{m}$09.57$^\mathrm{s}$	&	+00$^\circ$07$^\prime$44.7$^{\prime \prime}$	&	0.1190	&	\citet{SDSS2003}	\\
SDSS J151614.81+000022.5	&	15$^\mathrm{h}$16$^\mathrm{m}$14.81$^\mathrm{s}$	&	+00$^\circ$0$^\prime$22.5$^{\prime \prime}$	&	0.1196	&	\citet{SDSS2003}	\\
SDSS J151615.10+000429.5	&	15$^\mathrm{h}$16$^\mathrm{m}$15.11$^\mathrm{s}$	&	+00$^\circ$04$^\prime$29.6$^{\prime \prime}$	&	0.1201	&	\citet{SDSS2003}	\\
2MASX J15162640+0017507	&	15$^\mathrm{h}$16$^\mathrm{m}$26.38$^\mathrm{s}$	&	+00$^\circ$17$^\prime$51.1$^{\prime \prime}$	&	0.1202	&	\citet{SDSS2003}	\\
SDSS J151629.25+000835.5	&	15$^\mathrm{h}$16$^\mathrm{m}$29.26$^\mathrm{s}$	&	+00$^\circ$08$^\prime$35.6$^{\prime \prime}$	&	0.1203	&	\citet{SDSS2003}	\\
2MASX J15161210+0017401	&	15$^\mathrm{h}$16$^\mathrm{m}$12.12$^\mathrm{s}$	&	+00$^\circ$17$^\prime$40.0$^{\prime \prime}$	&	0.1204	&	\citet{SDSS2003}	\\
2MASX J15160737+0020071	&	15$^\mathrm{h}$16$^\mathrm{m}$07.37$^\mathrm{s}$	&	+00$^\circ$20$^\prime$07.1$^{\prime \prime}$	&	0.1206	&	\citet{SDSS2003}	\\
SDSS J151637.99+000718.7	&	15$^\mathrm{h}$16$^\mathrm{m}$38.00$^\mathrm{s}$	&	+00$^\circ$07$^\prime$18.7$^{\prime \prime}$	&	0.1207	&	\citet{SDSS2003}	\\
2MASX J15161794+0005203	&	15$^\mathrm{h}$16$^\mathrm{m}$17.93$^\mathrm{s}$	&	+00$^\circ$05$^\prime$20.5$^{\prime \prime}$	&	0.1208	&	\citet{Guzzo2009}	\\
SDSS J151559.04-000323.8	&	15$^\mathrm{h}$15$^\mathrm{m}$59.04$^\mathrm{s}$	&	-00$^\circ$03$^\prime$23.9$^{\prime \prime}$	&	0.1208	&	\citet{SDSS2002}	\\
SDSS J151709.75+001224.0	&	15$^\mathrm{h}$17$^\mathrm{m}$09.75$^\mathrm{s}$	&	+00$^\circ$12$^\prime$24.1$^{\prime \prime}$	&	0.1210	&	\citet{SDSS2003}	\\
SDSS J151615.30-000325.4	&	15$^\mathrm{h}$16$^\mathrm{m}$15.3$^\mathrm{s}$	&	-00$^\circ$03$^\prime$25.4$^{\prime \prime}$	&	0.1211	&	\citet{SDSS2003}	\\
SDSS J151649.45-000135.0	&	15$^\mathrm{h}$16$^\mathrm{m}$49.46$^\mathrm{s}$	&	-00$^\circ$01$^\prime$35.0$^{\prime \prime}$	&	0.1215	&	\citet{SDSS2003}	\\
2MASX J15160803+0002011	&	15$^\mathrm{h}$16$^\mathrm{m}$08.06$^\mathrm{s}$	&	+00$^\circ$02$^\prime$01.1$^{\prime \prime}$	&	0.1215	&	\citet{SDSS2003}	\\
SDSS J151624.58-000923.7	&	15$^\mathrm{h}$16$^\mathrm{m}$24.58$^\mathrm{s}$	&	-00$^\circ$09$^\prime$23.7$^{\prime \prime}$	&	0.1216	&	\citet{SDSS2003}	\\
SDSS J151604.14+001024.8	&	15$^\mathrm{h}$16$^\mathrm{m}$04.15$^\mathrm{s}$	&	+00$^\circ$01$^\prime$24.9$^{\prime \prime}$	&	0.1218	&	\citet{SDSS2003}	\\
2MASX J15160330+0008271	&	15$^\mathrm{h}$16$^\mathrm{m}$03.33$^\mathrm{s}$	&	+00$^\circ$08$^\prime$27.5$^{\prime \prime}$	&	0.1223	&	\citet{SDSS2003}	\\
SDSS J151614.44+000508.3	&	15$^\mathrm{h}$16$^\mathrm{m}$14.45$^\mathrm{s}$	&	+00$^\circ$05$^\prime$08.4$^{\prime \prime}$	&	0.1229	&	\citet{Guzzo2009}	\\
SDSS J151613.19+000509.1	&	15$^\mathrm{h}$16$^\mathrm{m}$13.19$^\mathrm{s}$	&	+00$^\circ$05$^\prime$09.1$^{\prime \prime}$	&	0.1239	&	\citet{Guzzo2009}	\\
SDSS J151631.54+000648.1	&	15$^\mathrm{h}$16$^\mathrm{m}$31.54$^\mathrm{s}$	&	+00$^\circ$06$^\prime$48.2$^{\prime \prime}$	&	0.1260	&	\citet{SDSS2003}	\\
2MASX J15155460+0002127	&	15$^\mathrm{h}$15$^\mathrm{m}$54.63$^\mathrm{s}$	&	+00$^\circ$02$^\prime$13.0$^{\prime \prime}$	&	0.1266	&	\citet{SDSS2003}	\\
2MASX J15163414-0004296	&	15$^\mathrm{h}$16$^\mathrm{m}$34.14$^\mathrm{s}$	&	-00$^\circ$04$^\prime$29.7$^{\prime \prime}$	&	0.1266	&	\citet{Jones2009}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ151618.6+000531.3: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

  \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J161126.49+541619.2	&	16$^\mathrm{h}$11$^\mathrm{m}$26.49$^\mathrm{s}$	&	+54$^\circ$16$^\prime$19.2$^{\prime \prime}$	&	0.3310	&	\citet{Trichas2010}	\\
SDSS J161131.39+541333.1	&	16$^\mathrm{h}$11$^\mathrm{m}$31.39$^\mathrm{s}$	&	+54$^\circ$13$^\prime$33.2$^{\prime \prime}$	&	0.3330	&	\citet{Trichas2010}	\\
SDSS J161147.78+541132.2	&	16$^\mathrm{h}$11$^\mathrm{m}$47.78$^\mathrm{s}$	&	+54$^\circ$11$^\prime$32.3$^{\prime \prime}$	&	0.3340	&	\citet{Trichas2010}	\\
ELAIS06S(R) J161127.5+541422	&	16$^\mathrm{h}$11$^\mathrm{m}$27.53$^\mathrm{s}$	&	+54$^\circ$14$^\prime$22.7$^{\prime \prime}$	&	0.3350	&	\citet{Trichas2010}	\\
SDSS J161122.54+541706.5	&	16$^\mathrm{h}$11$^\mathrm{m}$22.54$^\mathrm{s}$	&	+54$^\circ$17$^\prime$06.6$^{\prime \prime}$	&	0.3360	&	\citet{Trichas2010}	\\
SDSS J161134.91+541404.6	&	16$^\mathrm{h}$11$^\mathrm{m}$34.92$^\mathrm{s}$	&	+54$^\circ$14$^\prime$04.7$^{\prime \prime}$	&	0.3360	&	\citet{Trichas2010}	\\
SDSS J161135.93+541634.5	&	16$^\mathrm{h}$11$^\mathrm{m}$35.94$^\mathrm{s}$	&	+54$^\circ$16$^\prime$34.5$^{\prime \prime}$	&	0.3380	&	\citet{Trichas2010}	\\
SDSS J161138.50+541922.0	&	16$^\mathrm{h}$11$^\mathrm{m}$38.50$^\mathrm{s}$	&	+54$^\circ$19$^\prime$22.1$^{\prime \prime}$	&	0.3390	&	\citet{Trichas2010}	\\
SDSS J161128.25+541720.8	&	16$^\mathrm{h}$11$^\mathrm{m}$28.26$^\mathrm{s}$	&	+54$^\circ$17$^\prime$20.8$^{\prime \prime}$	&	0.3400	&	\citet{Trichas2010}	\\
SDSS J161140.23+541741.1	&	16$^\mathrm{h}$11$^\mathrm{m}$40.24$^\mathrm{s}$	&	+54$^\circ$17$^\prime$41.1$^{\prime \prime}$	&	0.3410	&	\citet{Trichas2010}	\\
SDSS J161143.52+541628.5	&	16$^\mathrm{h}$11$^\mathrm{m}$43.53$^\mathrm{s}$	&	+54$^\circ$16$^\prime$28.5$^{\prime \prime}$	&	0.3410	&	\citet{Trichas2010}	\\
SDSS J161115.41+541627.4	&	16$^\mathrm{h}$11$^\mathrm{m}$15.42$^\mathrm{s}$	&	+54$^\circ$16$^\prime$27.4$^{\prime \prime}$	&	0.3420	&	\citet{Trichas2010}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ161132.7+541628.3: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
SDSS J163057.87+243412.6	&	16$^\mathrm{h}$30$^\mathrm{m}$57.88$^\mathrm{s}$	&	+24$^\circ$34$^\prime$12.7$^{\prime \prime}$	&	0.0560	&	\citet{SDSS2006}	\\
CGCG 138-016	&	16$^\mathrm{h}$28$^\mathrm{m}$36.04$^\mathrm{s}$	&	+24$^\circ$33$^\prime$19.8$^{\prime \prime}$	&	0.0571	&	\citet{Freudling1992}	\\
SDSS J162854.19+243138.5	&	16$^\mathrm{h}$28$^\mathrm{m}$54.20$^\mathrm{s}$	&	+24$^\circ$31$^\prime$38.6$^{\prime \prime}$	&	0.0574	&	\citet{SDSS2006}	\\
2MASX J16305968+2437076	&	16$^\mathrm{h}$30$^\mathrm{m}$59.72$^\mathrm{s}$	&	+24$^\circ$37$^\prime$08.0$^{\prime \prime}$	&	0.0579	&	\citet{SDSS2007}	\\
SDSS J163039.80+243938.2	&	16$^\mathrm{h}$30$^\mathrm{m}$39.80$^\mathrm{s}$	&	+24$^\circ$39$^\prime$38.3$^{\prime \prime}$	&	0.0580	&	\citet{SDSS2006}	\\
2MASX J16310298+2442456	&	16$^\mathrm{h}$31$^\mathrm{m}$03.00$^\mathrm{s}$	&	+24$^\circ$42$^\prime$45.6$^{\prime \prime}$	&	0.0581	&	\citet{SDSS2006}	\\
2MASX J16311876+2442442	&	16$^\mathrm{h}$31$^\mathrm{m}$18.75$^\mathrm{s}$	&	+24$^\circ$42$^\prime$44.2$^{\prime \prime}$	&	0.0582	&	\citet{SDSS2006}	\\
2MASX J16310320+2442586	&	16$^\mathrm{h}$31$^\mathrm{m}$03.26$^\mathrm{s}$	&	+24$^\circ$42$^\prime$58.5$^{\prime \prime}$	&	0.0586	&	\citet{SDSS2007}	\\
SDSS J163056.45+243816.4	&	16$^\mathrm{h}$30$^\mathrm{m}$56.45$^\mathrm{s}$	&	+24$^\circ$38$^\prime$16.4$^{\prime \prime}$	&	0.0589	&	\citet{SDSS2006}	\\
2MASX J16293963+2408563	&	16$^\mathrm{h}$29$^\mathrm{m}$39.59$^\mathrm{s}$	&	+24$^\circ$08$^\prime$56.0$^{\prime \prime}$	&	0.0591	&	\citet{SDSS2007}	\\
SDSS J163021.72+245911.6	&	16$^\mathrm{h}$30$^\mathrm{m}$21.73$^\mathrm{s}$	&	+24$^\circ$59$^\prime$11.6$^{\prime \prime}$	&	0.0607	&	\citet{SDSS2006}	\\
SDSS J163020.55+243457.6	&	16$^\mathrm{h}$30$^\mathrm{m}$20.56$^\mathrm{s}$	&	+24$^\circ$34$^\prime$57.6$^{\prime \prime}$	&	0.0611	&	\citet{SDSS2006}	\\
SDSS J163022.47+243215.9	&	16$^\mathrm{h}$30$^\mathrm{m}$22.48$^\mathrm{s}$	&	+24$^\circ$32$^\prime$16.0$^{\prime \prime}$	&	0.0613	&	\citet{SDSS2006}	\\
2MASX J16301853+2430424	&	16$^\mathrm{h}$30$^\mathrm{m}$18.54$^\mathrm{s}$	&	+24$^\circ$30$^\prime$42.0$^{\prime \prime}$	&	0.0614	&	\citet{SDSS2007}	\\
2MASX J16303722+2440374	&	16$^\mathrm{h}$30$^\mathrm{m}$37.21$^\mathrm{s}$	&	+24$^\circ$40$^\prime$37.8$^{\prime \prime}$	&	0.0616	&	\citet{SDSS2006}	\\
SDSS J163031.89+242519.5	&	16$^\mathrm{h}$30$^\mathrm{m}$31.89$^\mathrm{s}$	&	+24$^\circ$25$^\prime$19.6$^{\prime \prime}$	&	0.0617	&	\citet{SDSS2006}	\\
2MASX J16300229+2434054	&	16$^\mathrm{h}$30$^\mathrm{m}$02.28$^\mathrm{s}$	&	+24$^\circ$34$^\prime$05.3$^{\prime \prime}$	&	0.0618	&	\citet{SDSS2007}	\\
SDSS J163026.85+243652.1	&	16$^\mathrm{h}$30$^\mathrm{m}$26.86$^\mathrm{s}$	&	+24$^\circ$36$^\prime$52.2$^{\prime \prime}$	&	0.0619	&	\citet{SDSS2006}	\\
2MASX J16295863+2440084	&	16$^\mathrm{h}$29$^\mathrm{m}$58.65$^\mathrm{s}$	&	+24$^\circ$40$^\prime$08.3$^{\prime \prime}$	&	0.0620	&	\citet{SDSS2006}	\\
SDSS J163025.22+243517.2	&	16$^\mathrm{h}$30$^\mathrm{m}$25.23$^\mathrm{s}$	&	+24$^\circ$35$^\prime$17.3$^{\prime \prime}$	&	0.0622	&	\citet{SDSS2006}	\\
2MASX J16302666+2436404	&	16$^\mathrm{h}$30$^\mathrm{m}$26.65$^\mathrm{s}$	&	+24$^\circ$36$^\prime$40.3$^{\prime \prime}$	&	0.0623	&	\citet{SDSS2006}	\\
SDSS J163110.03+243637.9	&	16$^\mathrm{h}$31$^\mathrm{m}$10.04$^\mathrm{s}$	&	+24$^\circ$36$^\prime$38.0$^{\prime \prime}$	&	0.0623	&	\citet{SDSS2006}	\\
MCG +04-39-010 NED01	&	16$^\mathrm{h}$30$^\mathrm{m}$14.56$^\mathrm{s}$	&	+24$^\circ$34$^\prime$38.0$^{\prime \prime}$	&	0.0626	&	\citet{SDSS2006}	\\
SDSS J163046.39+245653.0	&	16$^\mathrm{h}$30$^\mathrm{m}$46.40$^\mathrm{s}$	&	+24$^\circ$56$^\prime$53.1$^{\prime \prime}$	&	0.0629	&	\citet{SDSS2006}	\\
2MASX J16300112+2432064	&	16$^\mathrm{h}$30$^\mathrm{m}$01.12$^\mathrm{s}$	&	+24$^\circ$32$^\prime$06.8$^{\prime \prime}$	&	0.0630	&	\citet{SDSS2007}	\\
CGCG 138-030	&	16$^\mathrm{h}$30$^\mathrm{m}$53.84$^\mathrm{s}$	&	+24$^\circ$33$^\prime$43.6$^{\prime \prime}$	&	0.0632	&	\citet{Huchra2012}	\\
SDSS J162854.70+244050.7	&	16$^\mathrm{h}$28$^\mathrm{m}$54.71$^\mathrm{s}$	&	+24$^\circ$40$^\prime$50.8$^{\prime \prime}$	&	0.0632	&	\citet{SDSS2006}	\\
SDSS J163042.59+242611.3	&	16$^\mathrm{h}$30$^\mathrm{m}$42.60$^\mathrm{s}$	&	+24$^\circ$26$^\prime$11.3$^{\prime \prime}$	&	0.0633	&	\citet{SDSS2006}	\\
2MASX J16314233+2445531	&	16$^\mathrm{h}$31$^\mathrm{m}$42.33$^\mathrm{s}$	&	+24$^\circ$45$^\prime$53.1$^{\prime \prime}$	&	0.0634	&	\citet{SDSS2007}	\\
MCG +04-39-010 NED07	&	16$^\mathrm{h}$30$^\mathrm{m}$16.11$^\mathrm{s}$	&	+24$^\circ$34$^\prime$16.3$^{\prime \prime}$	&	0.0634	&	\citet{SDSS2007}	\\
2MASX J16292467+2452082	&	16$^\mathrm{h}$29$^\mathrm{m}$24.69$^\mathrm{s}$	&	+24$^\circ$52$^\prime$08.2$^{\prime \prime}$	&	0.0634	&	\citet{SDSS2007}	\\
SDSS J163053.84+243147.2	&	16$^\mathrm{h}$30$^\mathrm{m}$53.84$^\mathrm{s}$	&	+24$^\circ$31$^\prime$47.3$^{\prime \prime}$	&	0.0635	&	\citet{SDSS2006}	\\
SDSS J163019.67+243330.0	&	16$^\mathrm{h}$30$^\mathrm{m}$19.68$^\mathrm{s}$	&	+24$^\circ$33$^\prime$30.1$^{\prime \prime}$	&	0.0635	&	\citet{SDSS2006}	\\
2MASX J16313042+2449302	&	16$^\mathrm{h}$31$^\mathrm{m}$30.39$^\mathrm{s}$	&	+24$^\circ$49$^\prime$30.1$^{\prime \prime}$	&	0.0636	&	\citet{SDSS2007}	\\
2MASX J16284192+2446279	&	16$^\mathrm{h}$28$^\mathrm{m}$41.91$^\mathrm{s}$	&	+24$^\circ$46$^\prime$27.8$^{\prime \prime}$	&	0.0638	&	\citet{SDSS2006}	\\
SDSS J163104.62+245719.8	&	16$^\mathrm{h}$31$^\mathrm{m}$04.62$^\mathrm{s}$	&	+24$^\circ$57$^\prime$19.9$^{\prime \prime}$	&	0.0639	&	\citet{SDSS2006}	\\
IC 4607	&	16$^\mathrm{h}$30$^\mathrm{m}$15.87$^\mathrm{s}$	&	+24$^\circ$34$^\prime$27.7$^{\prime \prime}$	&	0.0639	&	\citet{Huchra2012}	\\
SDSS J163106.44+241248.7	&	16$^\mathrm{h}$31$^\mathrm{m}$06.45$^\mathrm{s}$	&	+24$^\circ$12$^\prime$48.7$^{\prime \prime}$	&	0.0639	&	\citet{SDSS2006}	\\
SDSS J163110.30+245853.6	&	16$^\mathrm{h}$31$^\mathrm{m}$10.31$^\mathrm{s}$	&	+24$^\circ$58$^\prime$53.7$^{\prime \prime}$	&	0.0641	&	\citet{SDSS2006}	\\
SDSS J163109.43+242202.7	&	16$^\mathrm{h}$31$^\mathrm{m}$09.43$^\mathrm{s}$	&	+24$^\circ$22$^\prime$02.8$^{\prime \prime}$	&	0.0642	&	\citet{SDSS2006}	\\
2MASX J16301543+2442443	&	16$^\mathrm{h}$30$^\mathrm{m}$15.43$^\mathrm{s}$	&	+24$^\circ$42$^\prime$44.1$^{\prime \prime}$	&	0.0643	&	\citet{SDSS2007}	\\
2MASX J16303890+2430594	&	16$^\mathrm{h}$30$^\mathrm{m}$38.89$^\mathrm{s}$	&	+24$^\circ$30$^\prime$59.2$^{\prime \prime}$	&	0.0643	&	\citet{SDSS2006}	\\
MCG +04-39-010 NED03	&	16$^\mathrm{h}$30$^\mathrm{m}$14.59$^\mathrm{s}$	&	+24$^\circ$35$^\prime$13.2$^{\prime \prime}$	&	0.0643	&	\citet{SDSS2007}	\\
SDSS J163041.54+245853.0	&	16$^\mathrm{h}$30$^\mathrm{m}$41.55$^\mathrm{s}$	&	+24$^\circ$58$^\prime$53.0$^{\prime \prime}$	&	0.0644	&	\citet{SDSS2006}	\\
SDSS J162836.55+244752.4	&	16$^\mathrm{h}$28$^\mathrm{m}$36.56$^\mathrm{s}$	&	+24$^\circ$47$^\prime$52.4$^{\prime \prime}$	&	0.0644	&	\citet{SDSS2006}	\\
2MASX J16315966+2428552	&	16$^\mathrm{h}$31$^\mathrm{m}$59.69$^\mathrm{s}$	&	+24$^\circ$28$^\prime$55.4$^{\prime \prime}$	&	0.0645	&	\citet{SDSS2007}	\\
2MASX J16301449+2437063	&	16$^\mathrm{h}$30$^\mathrm{m}$14.50$^\mathrm{s}$	&	+24$^\circ$37$^\prime$06.4$^{\prime \prime}$	&	0.0646	&	\citet{SDSS2006}	\\
2MASX J16305028+2455226	&	16$^\mathrm{h}$30$^\mathrm{m}$50.28$^\mathrm{s}$	&	+24$^\circ$55$^\prime$22.7$^{\prime \prime}$	&	0.0647	&	\citet{SDSS2006}	\\
2MASX J16302886+2433164	&	16$^\mathrm{h}$30$^\mathrm{m}$28.83$^\mathrm{s}$	&	+24$^\circ$33$^\prime$16.3$^{\prime \prime}$	&	0.0647	&	\citet{SDSS2006}	\\
2MASX J16301215+2433473	&	16$^\mathrm{h}$30$^\mathrm{m}$12.17$^\mathrm{s}$	&	+24$^\circ$33$^\prime$47.7$^{\prime \prime}$	&	0.0649	&	\citet{SDSS2006}	\\
SDSS J163004.88+240409.2	&	16$^\mathrm{h}$30$^\mathrm{m}$04.89$^\mathrm{s}$	&	+24$^\circ$04$^\prime$09.3$^{\prime \prime}$	&	0.0650	&	\citet{SDSS2006}	\\
2MASX J16300743+2440363	&	16$^\mathrm{h}$30$^\mathrm{m}$07.44$^\mathrm{s}$	&	+24$^\circ$40$^\prime$36.3$^{\prime \prime}$	&	0.0651	&	\citet{SDSS2006}	\\
2MASX J16304317+2440386	&	16$^\mathrm{h}$30$^\mathrm{m}$43.18$^\mathrm{s}$	&	+24$^\circ$40$^\prime$39.1$^{\prime \prime}$	&	0.0653	&	\citet{SDSS2006}	\\
2MASX J16303509+2435324	&	16$^\mathrm{h}$30$^\mathrm{m}$35.09$^\mathrm{s}$	&	+24$^\circ$35$^\prime$32.3$^{\prime \prime}$	&	0.0654	&	\citet{SDSS2007}	\\
SDSS J162911.44+243413.9	&	16$^\mathrm{h}$29$^\mathrm{m}$11.45$^\mathrm{s}$	&	+24$^\circ$34$^\prime$14.0$^{\prime \prime}$	&	0.0655	&	\citet{SDSS2006}	\\
2MASX J16294712+2434194	&	16$^\mathrm{h}$29$^\mathrm{m}$47.10$^\mathrm{s}$	&	+24$^\circ$34$^\prime$19.4$^{\prime \prime}$	&	0.0656	&	\citet{SDSS2007}	\\
2MASX J16303981+2434546	&	16$^\mathrm{h}$30$^\mathrm{m}$39.85$^\mathrm{s}$	&	+24$^\circ$34$^\prime$55.2$^{\prime \prime}$	&	0.0659	&	\citet{SDSS2007}	\\
2MASX J16303606+2455434	&	16$^\mathrm{h}$30$^\mathrm{m}$36.06$^\mathrm{s}$	&	+24$^\circ$55$^\prime$43.2$^{\prime \prime}$	&	0.0659	&	\citet{SDSS2006}	\\
SDSS J163002.23+244721.6	&	16$^\mathrm{h}$30$^\mathrm{m}$02.24$^\mathrm{s}$	&	+24$^\circ$47$^\prime$21.7$^{\prime \prime}$	&	0.0660	&	\citet{SDSS2006}	\\
2MASX J16303737+2440154	&	16$^\mathrm{h}$30$^\mathrm{m}$37.41$^\mathrm{s}$	&	+24$^\circ$40$^\prime$15.2$^{\prime \prime}$	&	0.0663	&	\citet{SDSS2007}	\\
2MASX J16311982+2424422	&	16$^\mathrm{h}$31$^\mathrm{m}$19.80$^\mathrm{s}$	&	+24$^\circ$24$^\prime$41.9$^{\prime \prime}$	&	0.0665	&	\citet{SDSS2006}	\\
SDSS J163025.16+243528.7	&	16$^\mathrm{h}$30$^\mathrm{m}$25.17$^\mathrm{s}$	&	+24$^\circ$35$^\prime$28.7$^{\prime \prime}$	&	0.0670	&	\citet{SDSS2006}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ163015.6+243423.2: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

   \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
(W2011) J339.86728-05.76581	&	22$^\mathrm{h}$39$^\mathrm{m}$28.15$^\mathrm{s}$	&	-05$^\circ$45$^\prime$56.9$^{\prime \prime}$	&	0.2402	&	\citet{Wegner2011}	\\
(W2011) J339.85526-05.78358	&	22$^\mathrm{h}$39$^\mathrm{m}$25.26$^\mathrm{s}$	&	-05$^\circ$47$^\prime$00.9$^{\prime \prime}$	&	0.2405	&	\citet{Wegner2011}	\\
(W2011) J339.85416-05.78444	&	22$^\mathrm{h}$39$^\mathrm{m}$25.00$^\mathrm{s}$	&	-05$^\circ$47$^\prime$04.0$^{\prime \prime}$	&	0.2410	&	\citet{Wegner2011}	\\
(W2011) J339.84311-05.75219	&	22$^\mathrm{h}$39$^\mathrm{m}$22.35$^\mathrm{s}$	&	-05$^\circ$45$^\prime$07.9$^{\prime \prime}$	&	0.2414	&	\citet{Wegner2011}	\\
(W2011) J339.85796-05.66972	&	22$^\mathrm{h}$39$^\mathrm{m}$25.91$^\mathrm{s}$	&	-05$^\circ$40$^\prime$11.0$^{\prime \prime}$	&	0.2421	&	\citet{Wegner2011}	\\
(W2011) J339.91522-05.73214	&	22$^\mathrm{h}$39$^\mathrm{m}$39.65$^\mathrm{s}$	&	-05$^\circ$43$^\prime$55.7$^{\prime \prime}$	&	0.2421	&	\citet{Wegner2011}	\\
(W2011) J339.92899-05.70703	&	22$^\mathrm{h}$39$^\mathrm{m}$42.96$^\mathrm{s}$	&	-05$^\circ$42$^\prime$25.3$^{\prime \prime}$	&	0.2424	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223649.45-060121.8	&	22$^\mathrm{h}$39$^\mathrm{m}$25.61$^\mathrm{s}$	&	-05$^\circ$45$^\prime$43.1$^{\prime \prime}$	&	0.2425	&	\citet{Wegner2011}	\\
(W2011) J339.88293-05.68617	&	22$^\mathrm{h}$39$^\mathrm{m}$31.91$^\mathrm{s}$	&	-05$^\circ$41$^\prime$10.2$^{\prime \prime}$	&	0.2425	&	\citet{Wegner2011}	\\
(W2011) J339.93253-05.72194	&	22$^\mathrm{h}$39$^\mathrm{m}$43.81$^\mathrm{s}$	&	-05$^\circ$43$^\prime$19.0$^{\prime \prime}$	&	0.2427	&	\citet{Wegner2011}	\\
(W2011) J339.85922-05.77811	&	22$^\mathrm{h}$39$^\mathrm{m}$26.21$^\mathrm{s}$	&	-05$^\circ$46$^\prime$41.2$^{\prime \prime}$	&	0.2434	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223704.30-055906.2	&	22$^\mathrm{h}$39$^\mathrm{m}$40.49$^\mathrm{s}$	&	-05$^\circ$43$^\prime$26.7$^{\prime \prime}$	&	0.2436	&	\citet{Wegner2011}	\\
(W2011) J339.91388-05.73789	&	22$^\mathrm{h}$39$^\mathrm{m}$39.33$^\mathrm{s}$	&	-05$^\circ$44$^\prime$16.4$^{\prime \prime}$	&	0.2437	&	\citet{Wegner2011}	\\
(W2011) J339.93896-05.75525	&	22$^\mathrm{h}$39$^\mathrm{m}$45.35$^\mathrm{s}$	&	-05$^\circ$45$^\prime$18.9$^{\prime \prime}$	&	0.2437	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223702.94-060320.8	&	22$^\mathrm{h}$39$^\mathrm{m}$39.10$^\mathrm{s}$	&	-05$^\circ$47$^\prime$41.7$^{\prime \prime}$	&	0.2441	&	\citet{Wegner2011}	\\
(W2011) J339.92871-05.74033	&	22$^\mathrm{h}$39$^\mathrm{m}$42.89$^\mathrm{s}$	&	-05$^\circ$44$^\prime$25.2$^{\prime \prime}$	&	0.2441	&	\citet{Wegner2011}	\\
(W2011) J339.87462-05.69311	&	22$^\mathrm{h}$39$^\mathrm{m}$29.91$^\mathrm{s}$	&	-05$^\circ$41$^\prime$35.2$^{\prime \prime}$	&	0.2441	&	\citet{Wegner2011}	\\
(W2011) J339.91187-05.63333	&	22$^\mathrm{h}$39$^\mathrm{m}$38.85$^\mathrm{s}$	&	-05$^\circ$38$^\prime$00.0$^{\prime \prime}$	&	0.2442	&	\citet{Wegner2011}	\\
GALEXASC J223938.36-054401.5	&	22$^\mathrm{h}$39$^\mathrm{m}$38.36$^\mathrm{s}$	&	-05$^\circ$44$^\prime$03.8$^{\prime \prime}$	&	0.2442	&	\citet{Wegner2011}	\\
(W2011) J339.82141-05.70861	&	22$^\mathrm{h}$39$^\mathrm{m}$17.14$^\mathrm{s}$	&	-05$^\circ$42$^\prime$31.0$^{\prime \prime}$	&	0.2443	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223656.20-055649.6	&	22$^\mathrm{h}$39$^\mathrm{m}$32.31$^\mathrm{s}$	&	-05$^\circ$41$^\prime$10.7$^{\prime \prime}$	&	0.2443	&	\citet{Wegner2011}	\\
(W2011) J339.90479-05.74742	&	22$^\mathrm{h}$39$^\mathrm{m}$37.15$^\mathrm{s}$	&	-05$^\circ$44$^\prime$50.7$^{\prime \prime}$	&	0.2445	&	\citet{Wegner2011}	\\
GALEXASC J223932.33-054544.9	&	22$^\mathrm{h}$39$^\mathrm{m}$32.36$^\mathrm{s}$	&	-05$^\circ$45$^\prime$46.5$^{\prime \prime}$	&	0.2445	&	\citet{Wegner2011}	\\
(W2011) J339.90805-05.72461	&	22$^\mathrm{h}$39$^\mathrm{m}$37.93$^\mathrm{s}$	&	-05$^\circ$43$^\prime$28.6$^{\prime \prime}$	&	0.2445	&	\citet{Wegner2011}	\\
(W2011) J339.88004-05.67217	&	22$^\mathrm{h}$39$^\mathrm{m}$31.21$^\mathrm{s}$	&	-05$^\circ$40$^\prime$19.8$^{\prime \prime}$	&	0.2446	&	\citet{Wegner2011}	\\
(W2011) J339.88586-05.68911	&	22$^\mathrm{h}$39$^\mathrm{m}$32.61$^\mathrm{s}$	&	-05$^\circ$41$^\prime$20.8$^{\prime \prime}$	&	0.2446	&	\citet{Wegner2011}	\\
(W2011) J339.91403-05.73167	&	22$^\mathrm{h}$39$^\mathrm{m}$39.37$^\mathrm{s}$	&	-05$^\circ$43$^\prime$54.0$^{\prime \prime}$	&	0.2447	&	\citet{Wegner2011}	\\
(W2011) J339.89958-05.70617	&	22$^\mathrm{h}$39$^\mathrm{m}$35.90$^\mathrm{s}$	&	-05$^\circ$42$^\prime$22.2$^{\prime \prime}$	&	0.2448	&	\citet{Wegner2011}	\\
(W2011) J339.90379-05.75611	&	22$^\mathrm{h}$39$^\mathrm{m}$36.91$^\mathrm{s}$	&	-05$^\circ$45$^\prime$22.0$^{\prime \prime}$	&	0.2448	&	\citet{Wegner2011}	\\
(W2011) J339.89209-05.80678	&	22$^\mathrm{h}$39$^\mathrm{m}$34.10$^\mathrm{s}$	&	-05$^\circ$48$^\prime$24.4$^{\prime \prime}$	&	0.2448	&	\citet{Wegner2011}	\\
(W2011) J339.85654-05.78022	&	22$^\mathrm{h}$39$^\mathrm{m}$25.57$^\mathrm{s}$	&	-05$^\circ$46$^\prime$48.8$^{\prime \prime}$	&	0.2449	&	\citet{Wegner2011}	\\
(W2011) J339.93542-05.67039	&	22$^\mathrm{h}$39$^\mathrm{m}$44.50$^\mathrm{s}$	&	-05$^\circ$40$^\prime$13.4$^{\prime \prime}$	&	0.2451	&	\citet{Wegner2011}	\\
(W2011) J339.83524-05.75508	&	22$^\mathrm{h}$39$^\mathrm{m}$20.46$^\mathrm{s}$	&	-05$^\circ$45$^\prime$18.3$^{\prime \prime}$	&	0.2452	&	\citet{Wegner2011}	\\
(W2011) J339.85291-05.78672	&	22$^\mathrm{h}$39$^\mathrm{m}$24.70$^\mathrm{s}$	&	-05$^\circ$47$^\prime$12.2$^{\prime \prime}$	&	0.2452	&	\citet{Wegner2011}	\\
(W2011) J340.00000-05.73803	&	22$^\mathrm{h}$40$^\mathrm{m}$00.00$^\mathrm{s}$	&	-05$^\circ$44$^\prime$16.9$^{\prime \prime}$	&	0.2453	&	\citet{Wegner2011}	\\
2MASX J22392454-0547173	&	22$^\mathrm{h}$39$^\mathrm{m}$24.57$^\mathrm{s}$	&	-05$^\circ$47$^\prime$17.4$^{\prime \prime}$	&	0.2453	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223715.80-060103.5	&	22$^\mathrm{h}$39$^\mathrm{m}$51.98$^\mathrm{s}$	&	-05$^\circ$45$^\prime$23.8$^{\prime \prime}$	&	0.2454	&	\citet{Wegner2011}	\\
(W2011) J339.85626-05.78508	&	22$^\mathrm{h}$39$^\mathrm{m}$25.50$^\mathrm{s}$	&	-05$^\circ$47$^\prime$06.3$^{\prime \prime}$	&	0.2454	&	\citet{Wegner2011}	\\
(W2011) J339.95475-05.79149	&	22$^\mathrm{h}$39$^\mathrm{m}$49.14$^\mathrm{s}$	&	-05$^\circ$47$^\prime$29.4$^{\prime \prime}$	&	0.2454	&	\citet{Wegner2011}	\\
(W2011) J339.85004-05.74921	&	22$^\mathrm{h}$39$^\mathrm{m}$24.01$^\mathrm{s}$	&	-05$^\circ$44$^\prime$57.2$^{\prime \prime}$	&	0.2454	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223651.70-060319.5	&	22$^\mathrm{h}$39$^\mathrm{m}$27.86$^\mathrm{s}$	&	-05$^\circ$47$^\prime$40.2$^{\prime \prime}$	&	0.2455	&	\citet{Wegner2011}	\\
(W2011) J339.88324-05.68225	&	22$^\mathrm{h}$39$^\mathrm{m}$31.98$^\mathrm{s}$	&	-05$^\circ$40$^\prime$56.1$^{\prime \prime}$	&	0.2457	&	\citet{Wegner2011}	\\
(W2011) J339.84662-05.75625	&	22$^\mathrm{h}$39$^\mathrm{m}$23.19$^\mathrm{s}$	&	-05$^\circ$45$^\prime$22.5$^{\prime \prime}$	&	0.2457	&	\citet{Wegner2011}	\\
(W2011) J339.90917-05.77036	&	22$^\mathrm{h}$39$^\mathrm{m}$38.20$^\mathrm{s}$	&	-05$^\circ$46$^\prime$13.3$^{\prime \prime}$	&	0.2458	&	\citet{Wegner2011}	\\
(W2011) J339.89420-05.81267	&	22$^\mathrm{h}$39$^\mathrm{m}$34.61$^\mathrm{s}$	&	-05$^\circ$48$^\prime$45.6$^{\prime \prime}$	&	0.2460	&	\citet{Wegner2011}	\\
(W2011) J339.94089-05.71742	&	22$^\mathrm{h}$39$^\mathrm{m}$45.81$^\mathrm{s}$	&	-05$^\circ$43$^\prime$02.7$^{\prime \prime}$	&	0.2462	&	\citet{Wegner2011}	\\
(W2011) J339.94528-05.76256	&	22$^\mathrm{h}$39$^\mathrm{m}$46.87$^\mathrm{s}$	&	-05$^\circ$45$^\prime$45.2$^{\prime \prime}$	&	0.2463	&	\citet{Wegner2011}	\\
(W2011) J339.90976-05.75339	&	22$^\mathrm{h}$39$^\mathrm{m}$38.34$^\mathrm{s}$	&	-05$^\circ$45$^\prime$12.2$^{\prime \prime}$	&	0.2464	&	\citet{Wegner2011}	\\
(W2011) J339.87332-05.80614	&	22$^\mathrm{h}$39$^\mathrm{m}$29.60$^\mathrm{s}$	&	-05$^\circ$48$^\prime$22.1$^{\prime \prime}$	&	0.2466	&	\citet{Wegner2011}	\\
(W2011) J339.89771-05.80597	&	22$^\mathrm{h}$39$^\mathrm{m}$35.45$^\mathrm{s}$	&	-05$^\circ$48$^\prime$21.5$^{\prime \prime}$	&	0.2469	&	\citet{Wegner2011}	\\
2MASX J22392032-0544233	&	22$^\mathrm{h}$39$^\mathrm{m}$20.40$^\mathrm{s}$	&	-05$^\circ$44$^\prime$23.1$^{\prime \prime}$	&	0.2469	&	\citet{Wegner2011}	\\
(W2011) J339.87396-05.76278	&	22$^\mathrm{h}$39$^\mathrm{m}$29.75$^\mathrm{s}$	&	-05$^\circ$45$^\prime$46.0$^{\prime \prime}$	&	0.2470	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223704.44-055858.1	&	22$^\mathrm{h}$39$^\mathrm{m}$40.60$^\mathrm{s}$	&	-05$^\circ$43$^\prime$18.5$^{\prime \prime}$	&	0.2470	&	\citet{Wegner2011}	\\
(W2011) J339.90925-05.77828	&	22$^\mathrm{h}$39$^\mathrm{m}$38.22$^\mathrm{s}$	&	-05$^\circ$46$^\prime$41.8$^{\prime \prime}$	&	0.2471	&	\citet{Wegner2011}	\\
(W2011) J339.94589-05.64414	&	22$^\mathrm{h}$39$^\mathrm{m}$47.01$^\mathrm{s}$	&	-05$^\circ$38$^\prime$38.9$^{\prime \prime}$	&	0.2472	&	\citet{Wegner2011}	\\
(W2011) J339.84738-05.74164	&	22$^\mathrm{h}$39$^\mathrm{m}$23.37$^\mathrm{s}$	&	-05$^\circ$44$^\prime$29.9$^{\prime \prime}$	&	0.2473	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223710.40-055450.0	&	22$^\mathrm{h}$39$^\mathrm{m}$46.57$^\mathrm{s}$	&	-05$^\circ$39$^\prime$11.1$^{\prime \prime}$	&	0.2475	&	\citet{Wegner2011}	\\
(W2011) J339.82697-05.74289	&	22$^\mathrm{h}$39$^\mathrm{m}$18.47$^\mathrm{s}$	&	-05$^\circ$44$^\prime$34.4$^{\prime \prime}$	&	0.2475	&	\citet{Wegner2011}	\\
(W2011) J339.82428-05.74400	&	22$^\mathrm{h}$39$^\mathrm{m}$17.83$^\mathrm{s}$	&	-05$^\circ$44$^\prime$38.4$^{\prime \prime}$	&	0.2475	&	\citet{Wegner2011}	\\
(W2011) J339.88842-05.80075	&	22$^\mathrm{h}$39$^\mathrm{m}$33.23$^\mathrm{s}$	&	-05$^\circ$48$^\prime$02.7$^{\prime \prime}$	&	0.2478	&	\citet{Wegner2011}	\\
(W2011) J339.88092-05.75026	&	22$^\mathrm{h}$39$^\mathrm{m}$31.42$^\mathrm{s}$	&	-05$^\circ$45$^\prime$00.9$^{\prime \prime}$	&	0.2489	&	\citet{Wegner2011}	\\
(W2011) J339.91043-05.69272	&	22$^\mathrm{h}$39$^\mathrm{m}$38.50$^\mathrm{s}$	&	-05$^\circ$41$^\prime$33.8$^{\prime \prime}$	&	0.2490	&	\citet{Wegner2011}	\\
(W2011) J339.90521-05.68931	&	22$^\mathrm{h}$39$^\mathrm{m}$37.25$^\mathrm{s}$	&	-05$^\circ$41$^\prime$21.5$^{\prime \prime}$	&	0.2492	&	\citet{Wegner2011}	\\
(W2011) J339.92203-05.73417	&	22$^\mathrm{h}$39$^\mathrm{m}$41.29$^\mathrm{s}$	&	-05$^\circ$44$^\prime$03.0$^{\prime \prime}$	&	0.2492	&	\citet{Wegner2011}	\\
(W2011) J339.92083-05.73192	&	22$^\mathrm{h}$39$^\mathrm{m}$41.00$^\mathrm{s}$	&	-05$^\circ$43$^\prime$54.8$^{\prime \prime}$	&	0.2497	&	\citet{Wegner2011}	\\
(W2011) J339.91183-05.68417	&	22$^\mathrm{h}$39$^\mathrm{m}$38.84$^\mathrm{s}$	&	-05$^\circ$41$^\prime$03.0$^{\prime \prime}$	&	0.2500	&	\citet{Wegner2011}	\\
APMUKS(BJ) B223659.52-055721.9	&	22$^\mathrm{h}$39$^\mathrm{m}$35.71$^\mathrm{s}$	&	-05$^\circ$41$^\prime$42.4$^{\prime \prime}$	&	0.2502	&	\citet{Wegner2011}	\\
(W2011) J339.90482-05.67711	&	22$^\mathrm{h}$39$^\mathrm{m}$37.16$^\mathrm{s}$	&	-05$^\circ$40$^\prime$37.6$^{\prime \prime}$	&	0.2509	&	\citet{Wegner2011}	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllll}
  \hline
   Name     & RA(J2000)         & Dec(J2000)  & z & Reference\\
 \hline
AGC 331543	&	23$^\mathrm{h}$38$^\mathrm{m}$31.41$^\mathrm{s}$	&	+27$^\circ$13$^\prime$48.2$^{\prime \prime}$	&	0.1218	&	\citet{Scodeggio1995}	\\
AGC 331535	&	23$^\mathrm{h}$37$^\mathrm{m}$55.52$^\mathrm{s}$	&	+27$^\circ$08$^\prime$25.8$^{\prime \prime}$	&	0.1222	&	\citet{Scodeggio1995}	\\
2MASX J23380720+2715028	&	23$^\mathrm{h}$38$^\mathrm{m}$07.24$^\mathrm{s}$	&	+27$^\circ$15$^\prime$02.9$^{\prime \prime}$	&	0.1222	&	\citet{Scodeggio1995}	\\
AGC 331529	&	23$^\mathrm{h}$37$^\mathrm{m}$41.99$^\mathrm{s}$	&	+27$^\circ$04$^\prime$37.4$^{\prime \prime}$	&	0.1226	&	\citet{Scodeggio1995}	\\
AGC 331531	&	23$^\mathrm{h}$37$^\mathrm{m}$47.13$^\mathrm{s}$	&	+27$^\circ$09$^\prime$29.5$^{\prime \prime}$	&	0.1226	&	\citet{Scodeggio1995}	\\
2MASX J23375415+2718448	&	23$^\mathrm{h}$37$^\mathrm{m}$54.16$^\mathrm{s}$	&	+27$^\circ$18$^\prime$44.8$^{\prime \prime}$	&	0.1238	&	\citet{Scodeggio1995}	\\
2MASX J23375559+2711128	&	23$^\mathrm{h}$37$^\mathrm{m}$55.59$^\mathrm{s}$	&	+27$^\circ$11$^\prime$13.1$^{\prime \prime}$	&	0.1245	&	\citet{Giovanelli1995}	\\
AGC 331526	&	23$^\mathrm{h}$37$^\mathrm{m}$22.51$^\mathrm{s}$	&	+27$^\circ$06$^\prime$32.6$^{\prime \prime}$	&	0.1246	&	\citet{Scodeggio1995}	\\
2MASX J23380218+2712088	&	23$^\mathrm{h}$38$^\mathrm{m}$02.18$^\mathrm{s}$	&	+27$^\circ$12$^\prime$09.1$^{\prime \prime}$	&	0.1246	&	\citet{Smith2004}	\\
2MASX J23382282+2717516	&	23$^\mathrm{h}$38$^\mathrm{m}$22.83$^\mathrm{s}$	&	+27$^\circ$17$^\prime$51.6$^{\prime \prime}$	&	0.1263	&	\citet{Scodeggio1995}	\\
2MASX J23372726+2707408	&	23$^\mathrm{h}$37$^\mathrm{m}$27.26$^\mathrm{s}$	&	+27$^\circ$07$^\prime$41.0$^{\prime \prime}$	&	0.1264	&	\citet{Scodeggio1995}	\\
BATC J233724.29+271434.14	&	23$^\mathrm{h}$37$^\mathrm{m}$24.10$^\mathrm{s}$	&	+27$^\circ$14$^\prime$32.8$^{\prime \prime}$	&	0.1265	&	\citet{Pinkney1993}	\\

\hline

\end{tabular*}
\caption{XMMXCSJ233757.0+271121.0: All columns are as explained in Table \ref{Table1}.}

\end{table*}

\begin{table*}
\centering

 \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllllll}
  \hline
   ID & RA(J2000)         & Dec(J2000)  & z & Reference & Member\\
 \hline
 
 1	&	10$^\mathrm{h}$57$^\mathrm{m}$03.77$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8312	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
2	&	10$^\mathrm{h}$56$^\mathrm{m}$50.84$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8390	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
3	&	10$^\mathrm{h}$57$^\mathrm{m}$04.10$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8329	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
4	&	10$^\mathrm{h}$56$^\mathrm{m}$54.31$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8380	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
5	&	10$^\mathrm{h}$56$^\mathrm{m}$51.77$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8371	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
6	&	10$^\mathrm{h}$56$^\mathrm{m}$58.44$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8353	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
7	&	10$^\mathrm{h}$56$^\mathrm{m}$56.37$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8317	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
8	&	10$^\mathrm{h}$57$^\mathrm{m}$01.50$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8346	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
9	&	10$^\mathrm{h}$56$^\mathrm{m}$56.90$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8403	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
10	&	10$^\mathrm{h}$56$^\mathrm{m}$57.31$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8175	&	\citet{Nastasi2014} \citet{Tran1999}	&		\\
11	&	10$^\mathrm{h}$57$^\mathrm{m}$02.97$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8367	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
12	&	10$^\mathrm{h}$57$^\mathrm{m}$01.64$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8239	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
13	&	10$^\mathrm{h}$57$^\mathrm{m}$01.04$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8420	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
14	&	10$^\mathrm{h}$56$^\mathrm{m}$59.51$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8454	&	\citet{Nastasi2014} \citet{Tran1999}	&		\\
15	&	10$^\mathrm{h}$56$^\mathrm{m}$59.90$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8314	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
16	&	10$^\mathrm{h}$57$^\mathrm{m}$04.64$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8282	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
17	&	10$^\mathrm{h}$57$^\mathrm{m}$03.37$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8259	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
18	&	10$^\mathrm{h}$57$^\mathrm{m}$02.44$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8397	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
19	&	10$^\mathrm{h}$57$^\mathrm{m}$02.44$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8224	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
20	&	10$^\mathrm{h}$57$^\mathrm{m}$02.84$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8314	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
21	&	10$^\mathrm{h}$57$^\mathrm{m}$02.17$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8249	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
22	&	10$^\mathrm{h}$57$^\mathrm{m}$03.77$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8392	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
23	&	10$^\mathrm{h}$57$^\mathrm{m}$03.84$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8308	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
24	&	10$^\mathrm{h}$57$^\mathrm{m}$08.84$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8250	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
25	&	10$^\mathrm{h}$57$^\mathrm{m}$01.97$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8127	&	\citet{Nastasi2014} \citet{Tran1999}	&		\\
26	&	10$^\mathrm{h}$57$^\mathrm{m}$01.31$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.3$^{\prime \prime}$	&	0.8213	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
27	&	10$^\mathrm{h}$56$^\mathrm{m}$57.97$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8209	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
28	&	10$^\mathrm{h}$56$^\mathrm{m}$57.77$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8286	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
29	&	10$^\mathrm{h}$56$^\mathrm{m}$57.37$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8353	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
30	&	10$^\mathrm{h}$56$^\mathrm{m}$56.97$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8332	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
31	&	10$^\mathrm{h}$56$^\mathrm{m}$54.44$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8378	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\
32	&	10$^\mathrm{h}$56$^\mathrm{m}$53.30$^\mathrm{s}$	&	-03$^\circ$37$^\prime$37.4$^{\prime \prime}$	&	0.8319	&	\citet{Nastasi2014} \citet{Tran1999}	&	$\surd$	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllllll}
  \hline
 ID & RA(J2000)         & Dec(J2000)  & z & Reference & Member\\
 \hline
 
 1	&	11$^\mathrm{h}$40$^\mathrm{m}$22.31$^\mathrm{s}$	&	66$^\circ$08$^\prime$15.1$^{\prime \prime}$	&	0.7844	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
2	&	11$^\mathrm{h}$40$^\mathrm{m}$22.01$^\mathrm{s}$	&	66$^\circ$08$^\prime$12.1$^{\prime \prime}$	&	0.7903	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
3	&	11$^\mathrm{h}$40$^\mathrm{m}$22.61$^\mathrm{s}$	&	66$^\circ$08$^\prime$17.1$^{\prime \prime}$	&	0.7844	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
4	&	11$^\mathrm{h}$40$^\mathrm{m}$22.01$^\mathrm{s}$	&	66$^\circ$08$^\prime$19.0$^{\prime \prime}$	&	0.7927	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
5	&	11$^\mathrm{h}$40$^\mathrm{m}$21.41$^\mathrm{s}$	&	66$^\circ$08$^\prime$20.1$^{\prime \prime}$	&	0.7826	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
6	&	11$^\mathrm{h}$40$^\mathrm{m}$17.70$^\mathrm{s}$	&	66$^\circ$08$^\prime$23.0$^{\prime \prime}$	&	0.7808	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
7	&	11$^\mathrm{h}$40$^\mathrm{m}$16.91$^\mathrm{s}$	&	66$^\circ$08$^\prime$25.1$^{\prime \prime}$	&	0.7909	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
8	&	11$^\mathrm{h}$40$^\mathrm{m}$17.21$^\mathrm{s}$	&	66$^\circ$08$^\prime$29.1$^{\prime \prime}$	&	0.7916	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
9	&	11$^\mathrm{h}$40$^\mathrm{m}$27.41$^\mathrm{s}$	&	66$^\circ$08$^\prime$23.0$^{\prime \prime}$	&	0.7761	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
10	&	11$^\mathrm{h}$40$^\mathrm{m}$27.01$^\mathrm{s}$	&	66$^\circ$08$^\prime$09.0$^{\prime \prime}$	&	0.7760	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
11	&	11$^\mathrm{h}$40$^\mathrm{m}$29.30$^\mathrm{s}$	&	66$^\circ$08$^\prime$02.1$^{\prime \prime}$	&	0.7831	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
12	&	11$^\mathrm{h}$40$^\mathrm{m}$24.50$^\mathrm{s}$	&	66$^\circ$07$^\prime$26.1$^{\prime \prime}$	&	0.7823	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
13	&	11$^\mathrm{h}$40$^\mathrm{m}$14.81$^\mathrm{s}$	&	66$^\circ$07$^\prime$32.1$^{\prime \prime}$	&	0.7824	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
14	&	11$^\mathrm{h}$40$^\mathrm{m}$30.80$^\mathrm{s}$	&	66$^\circ$09$^\prime$03.0$^{\prime \prime}$	&	0.7900	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
15	&	11$^\mathrm{h}$40$^\mathrm{m}$15.11$^\mathrm{s}$	&	66$^\circ$09$^\prime$22.0$^{\prime \prime}$	&	0.7773	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
16	&	11$^\mathrm{h}$40$^\mathrm{m}$17.40$^\mathrm{s}$	&	66$^\circ$09$^\prime$14.1$^{\prime \prime}$	&	0.7909	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
17	&	11$^\mathrm{h}$40$^\mathrm{m}$42.80$^\mathrm{s}$	&	66$^\circ$10$^\prime$19.0$^{\prime \prime}$	&	0.7814	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
18	&	11$^\mathrm{h}$40$^\mathrm{m}$40.40$^\mathrm{s}$	&	66$^\circ$07$^\prime$52.0$^{\prime \prime}$	&	0.7889	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
19	&	11$^\mathrm{h}$40$^\mathrm{m}$37.10$^\mathrm{s}$	&	66$^\circ$07$^\prime$25.0$^{\prime \prime}$	&	0.7902	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
20	&	11$^\mathrm{h}$40$^\mathrm{m}$10.31$^\mathrm{s}$	&	66$^\circ$07$^\prime$18.1$^{\prime \prime}$	&	0.7898	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
21	&	11$^\mathrm{h}$40$^\mathrm{m}$05.90$^\mathrm{s}$	&	66$^\circ$08$^\prime$05.0$^{\prime \prime}$	&	0.7790	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
22	&	11$^\mathrm{h}$39$^\mathrm{m}$58.91$^\mathrm{s}$	&	66$^\circ$07$^\prime$60.0$^{\prime \prime}$	&	0.7792	&	\citet{Nastasi2014} \citet{Donahue1999}	&	$\surd$	\\
23	&	11$^\mathrm{h}$40$^\mathrm{m}$06.00$^\mathrm{s}$	&	66$^\circ$08$^\prime$18.0$^{\prime \prime}$	&	0.7714	&	\citet{Nastasi2014} \citet{Donahue1999}	&		\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} lllllll}
  \hline
 ID & RA(J2000)         & Dec(J2000)  & z & Reference & Member\\
 \hline

\hline
1	&	18$^\mathrm{h}$21$^\mathrm{m}$16.61$^\mathrm{s}$	&	68$^\circ$30$^\prime$25.0$^{\prime \prime}$	&	0.8151	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
2	&	18$^\mathrm{h}$21$^\mathrm{m}$21.50$^\mathrm{s}$	&	68$^\circ$29$^\prime$57.1$^{\prime \prime}$	&	0.8225	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
3	&	18$^\mathrm{h}$21$^\mathrm{m}$26.21$^\mathrm{s}$	&	68$^\circ$29$^\prime$31.0$^{\prime \prime}$	&	0.8206	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
4	&	18$^\mathrm{h}$21$^\mathrm{m}$30.80$^\mathrm{s}$	&	68$^\circ$29$^\prime$29.1$^{\prime \prime}$	&	0.8204	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
5	&	18$^\mathrm{h}$21$^\mathrm{m}$27.90$^\mathrm{s}$	&	68$^\circ$28$^\prime$43.0$^{\prime \prime}$	&	0.8229	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
6	&	18$^\mathrm{h}$21$^\mathrm{m}$33.80$^\mathrm{s}$	&	68$^\circ$28$^\prime$40.1$^{\prime \prime}$	&	0.8235	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
7	&	18$^\mathrm{h}$21$^\mathrm{m}$32.60$^\mathrm{s}$	&	68$^\circ$27$^\prime$54.1$^{\prime \prime}$	&	0.8167	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
8	&	18$^\mathrm{h}$21$^\mathrm{m}$34.91$^\mathrm{s}$	&	68$^\circ$27$^\prime$53.0$^{\prime \prime}$	&	0.8099	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
9	&	18$^\mathrm{h}$21$^\mathrm{m}$37.20$^\mathrm{s}$	&	68$^\circ$27$^\prime$51.1$^{\prime \prime}$	&	0.8153	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
10	&	18$^\mathrm{h}$21$^\mathrm{m}$33.60$^\mathrm{s}$	&	68$^\circ$27$^\prime$50.1$^{\prime \prime}$	&	0.8161	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
11	&	18$^\mathrm{h}$21$^\mathrm{m}$35.21$^\mathrm{s}$	&	68$^\circ$27$^\prime$34.0$^{\prime \prime}$	&	0.8115	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
12	&	18$^\mathrm{h}$21$^\mathrm{m}$36.60$^\mathrm{s}$	&	68$^\circ$27$^\prime$21.0$^{\prime \prime}$	&	0.8172	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
13	&	18$^\mathrm{h}$21$^\mathrm{m}$37.50$^\mathrm{s}$	&	68$^\circ$27$^\prime$07.0$^{\prime \prime}$	&	0.8231	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
14	&	18$^\mathrm{h}$21$^\mathrm{m}$37.91$^\mathrm{s}$	&	68$^\circ$27$^\prime$00.1$^{\prime \prime}$	&	0.8159	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
15	&	18$^\mathrm{h}$21$^\mathrm{m}$18.20$^\mathrm{s}$	&	68$^\circ$27$^\prime$00.1$^{\prime \prime}$	&	0.7942	&	\citet{Nastasi2014} \citet{Gioia2004}	&		\\
16	&	18$^\mathrm{h}$21$^\mathrm{m}$47.71$^\mathrm{s}$	&	68$^\circ$27$^\prime$06.1$^{\prime \prime}$	&	0.8089	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
17	&	18$^\mathrm{h}$21$^\mathrm{m}$51.11$^\mathrm{s}$	&	68$^\circ$27$^\prime$17.0$^{\prime \prime}$	&	0.8060	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
18	&	18$^\mathrm{h}$21$^\mathrm{m}$57.71$^\mathrm{s}$	&	68$^\circ$27$^\prime$25.0$^{\prime \prime}$	&	0.8118	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
19	&	18$^\mathrm{h}$21$^\mathrm{m}$50.81$^\mathrm{s}$	&	68$^\circ$26$^\prime$09.0$^{\prime \prime}$	&	0.8152	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
20	&	18$^\mathrm{h}$21$^\mathrm{m}$47.81$^\mathrm{s}$	&	68$^\circ$25$^\prime$18.1$^{\prime \prime}$	&	0.8122	&	\citet{Nastasi2014} \citet{Gioia2004}	&	$\surd$	\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline
1	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$46.52$^\mathrm{s}$	&	-27$^\circ$41$^\prime$57.9$^{\prime \prime}$	&	0.6625	&	3	&	X	&		\\
2	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$47.54$^\mathrm{s}$	&	-27$^\circ$41$^\prime$53.6$^{\prime \prime}$	&	0.6294	&	2	&	X	&		\\
3	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$47.56$^\mathrm{s}$	&	-27$^\circ$41$^\prime$03.2$^{\prime \prime}$	&	0.5864	&	3	&	X	&		\\
5	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$47.54$^\mathrm{s}$	&	-27$^\circ$41$^\prime$19.7$^{\prime \prime}$	&	0.5604	&	3	&	X	&		\\
6	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$54.47$^\mathrm{s}$	&	-27$^\circ$41$^\prime$52.9$^{\prime \prime}$	&	0.5604	&	3	&	X	&	$\surd$	\\
7	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$52.73$^\mathrm{s}$	&	-27$^\circ$41$^\prime$46.0$^{\prime \prime}$	&	0.5744	&	3	&	X	&		\\
9	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$53.45$^\mathrm{s}$	&	-27$^\circ$41$^\prime$28.0$^{\prime \prime}$	&	0.5754	&	3	&	X	&		\\
11	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$53.03$^\mathrm{s}$	&	-27$^\circ$40$^\prime$44.8$^{\prime \prime}$	&	0.5574	&	3	&	X	&	$\surd$	\\
12	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$57.06$^\mathrm{s}$	&	-27$^\circ$40$^\prime$12.4$^{\prime \prime}$	&	0.8196	&	2	&	X	&		\\
13	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$58.95$^\mathrm{s}$	&	-27$^\circ$40$^\prime$28.2$^{\prime \prime}$	&	0.5604	&	3	&	X	&	$\surd$	\\
14	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$55.93$^\mathrm{s}$	&	-27$^\circ$40$^\prime$27.9$^{\prime \prime}$	&	0.5584	&	3	&	X	&	$\surd$	\\
16	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$54.31$^\mathrm{s}$	&	-27$^\circ$40$^\prime$29.3$^{\prime \prime}$	&	0.5614	&	3	&	X	&	$\surd$	\\
17	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$57.48$^\mathrm{s}$	&	-27$^\circ$41$^\prime$01.7$^{\prime \prime}$	&	0.5584	&	3	&	X	&	$\surd$	\\
18	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$59.35$^\mathrm{s}$	&	-27$^\circ$40$^\prime$52.0$^{\prime \prime}$	&	0.5974	&	3	&	X	&		\\
19	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$57.03$^\mathrm{s}$	&	-27$^\circ$40$^\prime$30.4$^{\prime \prime}$	&	0.5584	&	3	&	X	&	$\surd$	\\
20	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$56.80$^\mathrm{s}$	&	-27$^\circ$39$^\prime$34.3$^{\prime \prime}$	&	0.6014	&	3	&	X	&		\\
23	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$56$^\mathrm{m}$59.28$^\mathrm{s}$	&	-27$^\circ$39$^\prime$33.9$^{\prime \prime}$	&	0.8326	&	3	&	X	&		\\
25	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$02.36$^\mathrm{s}$	&	-27$^\circ$39$^\prime$29.9$^{\prime \prime}$	&	0.6284	&	2	&	X	&		\\
26	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$01.73$^\mathrm{s}$	&	-27$^\circ$39$^\prime$34.3$^{\prime \prime}$	&	0.5694	&	3	&	X	&		\\
27	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$00.36$^\mathrm{s}$	&	-27$^\circ$39$^\prime$24.9$^{\prime \prime}$	&	0.8646	&	3	&	X	&		\\
28	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$02.35$^\mathrm{s}$	&	-27$^\circ$38$^\prime$51.1$^{\prime \prime}$	&	0.5574	&	3	&	X	&		\\
29	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$03.56$^\mathrm{s}$	&	-27$^\circ$39$^\prime$31.0$^{\prime \prime}$	&	0.5604	&	3	&	X	&		\\
31	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$04.76$^\mathrm{s}$	&	-27$^\circ$39$^\prime$09.0$^{\prime \prime}$	&	0.6294	&	3	&	X	&		\\
32	&	GS-2012B-Q-011-03	&	00$^\mathrm{h}$57$^\mathrm{m}$03.51$^\mathrm{s}$	&	-27$^\circ$38$^\prime$27.3$^{\prime \prime}$	&	0.2472	&	3	&	X	&		\\
1	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$46.96$^\mathrm{s}$	&	-27$^\circ$41$^\prime$44.6$^{\prime \prime}$	&	1.0127	&	2	&	X	&		\\
2	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$46.52$^\mathrm{s}$	&	-27$^\circ$41$^\prime$57.9$^{\prime \prime}$	&	0.6625	&	3	&	X	&		\\
3	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$49.75$^\mathrm{s}$	&	-27$^\circ$42$^\prime$31.4$^{\prime \prime}$	&	0.8336	&	3	&	X	&		\\
4	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$44.95$^\mathrm{s}$	&	-27$^\circ$40$^\prime$56.3$^{\prime \prime}$	&	0.7956	&	2	&	X	&		\\
5	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$46.64$^\mathrm{s}$	&	-27$^\circ$41$^\prime$05.7$^{\prime \prime}$	&	0.5874	&	3	&	X	&		\\
6	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$47.56$^\mathrm{s}$	&	-27$^\circ$41$^\prime$03.2$^{\prime \prime}$	&	0.5844	&	3	&	X	&		\\
7	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$48.10$^\mathrm{s}$	&	-27$^\circ$41$^\prime$00.3$^{\prime \prime}$	&	0.8126	&	3	&	X	&		\\
8	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$52.46$^\mathrm{s}$	&	-27$^\circ$41$^\prime$45.7$^{\prime \prime}$	&	0.2121	&	3	&	X	&		\\
10	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$54.96$^\mathrm{s}$	&	-27$^\circ$41$^\prime$47.8$^{\prime \prime}$	&	0.5614	&	3	&	X	&	$\surd$	\\
11	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$50.57$^\mathrm{s}$	&	-27$^\circ$40$^\prime$27.9$^{\prime \prime}$	&	0.5634	&	3	&	X	&	$\surd$	\\
12	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$53.08$^\mathrm{s}$	&	-27$^\circ$40$^\prime$49.5$^{\prime \prime}$	&	0.8586	&	3	&	X	&		\\
13	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$58.35$^\mathrm{s}$	&	-27$^\circ$41$^\prime$49.6$^{\prime \prime}$	&	0.6785	&	2	&	X	&		\\
14	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$52.88$^\mathrm{s}$	&	-27$^\circ$40$^\prime$14.6$^{\prime \prime}$	&	0.7365	&	2	&	X	&		\\
15	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$54.90$^\mathrm{s}$	&	-27$^\circ$39$^\prime$55.1$^{\prime \prime}$	&	0.5584	&	3	&	X	&	$\surd$	\\
16	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$54.76$^\mathrm{s}$	&	-27$^\circ$40$^\prime$12.1$^{\prime \prime}$	&	0.5594	&	3	&	X	&	$\surd$	\\
17	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$54.76$^\mathrm{s}$	&	-27$^\circ$40$^\prime$51.7$^{\prime \prime}$	&	0.5614	&	3	&	X	&	$\surd$	\\
18	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$56.82$^\mathrm{s}$	&	-27$^\circ$40$^\prime$30.8$^{\prime \prime}$	&	0.5994	&	3	&	X	&		\\
19	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$59.12$^\mathrm{s}$	&	-27$^\circ$40$^\prime$41.9$^{\prime \prime}$	&	0.5964	&	3	&	X	&		\\
20	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$56.89$^\mathrm{s}$	&	-27$^\circ$40$^\prime$02.0$^{\prime \prime}$	&	1.1908	&	2	&	X	&		\\
23	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$58.05$^\mathrm{s}$	&	-27$^\circ$37$^\prime$52.0$^{\prime \prime}$	&	0.7795	&	3	&	X	&		\\
24	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$59.04$^\mathrm{s}$	&	-27$^\circ$37$^\prime$40.1$^{\prime \prime}$	&	0.6515	&	3	&	X	&		\\
25	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$57.22$^\mathrm{s}$	&	-27$^\circ$39$^\prime$34.6$^{\prime \prime}$	&	0.6314	&	3	&	X	&		\\
26	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$56$^\mathrm{m}$59.03$^\mathrm{s}$	&	-27$^\circ$39$^\prime$15.2$^{\prime \prime}$	&	0.6294	&	3	&	X	&		\\
27	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$07.97$^\mathrm{s}$	&	-27$^\circ$39$^\prime$28.5$^{\prime \prime}$	&	0.6525	&	3	&	X	&		\\
28	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$04.24$^\mathrm{s}$	&	-27$^\circ$39$^\prime$23.8$^{\prime \prime}$	&	0.5614	&	3	&	X	&		\\
29	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$04.76$^\mathrm{s}$	&	-27$^\circ$39$^\prime$09.0$^{\prime \prime}$	&	0.6294	&	3	&	X	&		\\
30	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$03.46$^\mathrm{s}$	&	-27$^\circ$39$^\prime$29.6$^{\prime \prime}$	&	0.4123	&	3	&	X	&		\\
31	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$02.17$^\mathrm{s}$	&	-27$^\circ$40$^\prime$29.0$^{\prime \prime}$	&	0.5574	&	3	&	X	&	$\surd$	\\
32	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$02.74$^\mathrm{s}$	&	-27$^\circ$40$^\prime$15.3$^{\prime \prime}$	&	0.5614	&	3	&	X	&	$\surd$	\\
33	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$01.02$^\mathrm{s}$	&	-27$^\circ$39$^\prime$31.7$^{\prime \prime}$	&	0.3893	&	3	&	X	&		\\
35	&	GS-2012B-Q-011-04	&	00$^\mathrm{h}$57$^\mathrm{m}$02.94$^\mathrm{s}$	&	-27$^\circ$40$^\prime$29.7$^{\prime \prime}$	&	0.5614	&	3	&	X	&	$\surd$	\\

\hline

\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality& Identification & Member\\
 \hline1	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$41.30$^\mathrm{s}$	&	-13$^\circ$38$^\prime$55.0$^{\prime \prime}$	&	0.8307	&	2	&		&	$\surd$	\\
3	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$41.11$^\mathrm{s}$	&	-13$^\circ$39$^\prime$07.9$^{\prime \prime}$	&	0.8303	&	3	&		&	$\surd$	\\
4	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$42.71$^\mathrm{s}$	&	-13$^\circ$38$^\prime$59.1$^{\prime \prime}$	&	0.8261	&	4	&		&	$\surd$	\\
5	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$39.41$^\mathrm{s}$	&	-13$^\circ$38$^\prime$55.8$^{\prime \prime}$	&	0.8233	&	3	&		&	$\surd$	\\
6	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$40.70$^\mathrm{s}$	&	-13$^\circ$39$^\prime$21.0$^{\prime \prime}$	&	0.8261	&	2	&		&		\\
7	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$40.21$^\mathrm{s}$	&	-13$^\circ$39$^\prime$24.1$^{\prime \prime}$	&	0.8307	&	3	&		&	$\surd$	\\
8	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$43.20$^\mathrm{s}$	&	-13$^\circ$38$^\prime$29.5$^{\prime \prime}$	&	0.8268	&	3	&		&	$\surd$	\\
9	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$35.81$^\mathrm{s}$	&	-13$^\circ$39$^\prime$15.0$^{\prime \prime}$	&	0.8326	&	2	&		&	$\surd$	\\
11	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$47.21$^\mathrm{s}$	&	-13$^\circ$38$^\prime$00.1$^{\prime \prime}$	&	0.8256	&	3	&		&	$\surd$	\\
13	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$37.01$^\mathrm{s}$	&	-13$^\circ$40$^\prime$15.0$^{\prime \prime}$	&	0.8324	&	2	&		&	$\surd$	\\
14	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$36.00$^\mathrm{s}$	&	-13$^\circ$40$^\prime$15.9$^{\prime \prime}$	&	0.8295	&	3	&		&	$\surd$	\\
15	&	\citet{Nastasi2014}	&	01$^\mathrm{h}$52$^\mathrm{m}$32.90$^\mathrm{s}$	&	-13$^\circ$40$^\prime$01.9$^{\prime \prime}$	&	0.8279	&	3	&		&	$\surd$	\\
1	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$47.02$^\mathrm{s}$	&	-13$^\circ$41$^\prime$18.3$^{\prime \prime}$	&	0.3772	&	2	&	X	&		\\
2	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$50.28$^\mathrm{s}$	&	-13$^\circ$39$^\prime$20.2$^{\prime \prime}$	&	0.8277	&	3	&	X	&		\\
7	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$46.56$^\mathrm{s}$	&	-13$^\circ$39$^\prime$37.1$^{\prime \prime}$	&	0.6377	&	2	&	X	&		\\
9	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$41.85$^\mathrm{s}$	&	-13$^\circ$40$^\prime$19.6$^{\prime \prime}$	&	0.8149	&	2	&	X	&	$\surd$	\\
11	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$42.62$^\mathrm{s}$	&	-13$^\circ$39$^\prime$50.4$^{\prime \prime}$	&	0.6160	&	2	&	X	&		\\
12	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$40.75$^\mathrm{s}$	&	-13$^\circ$39$^\prime$20.9$^{\prime \prime}$	&	0.8250	&	3	&	X	&	$\surd$	\\
13	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$41.35$^\mathrm{s}$	&	-13$^\circ$38$^\prime$56.1$^{\prime \prime}$	&	0.8290	&	3	&	X	&	$\surd$	\\
14	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$38.16$^\mathrm{s}$	&	-13$^\circ$38$^\prime$54.3$^{\prime \prime}$	&	0.2460	&	3	&	X	&		\\
15	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$45.36$^\mathrm{s}$	&	-13$^\circ$38$^\prime$38.5$^{\prime \prime}$	&	0.3533	&	3	&	X	&		\\
19	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$38.81$^\mathrm{s}$	&	-13$^\circ$38$^\prime$28.0$^{\prime \prime}$	&	0.8211	&	3	&	X	&	$\surd$	\\
20	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$45.02$^\mathrm{s}$	&	-13$^\circ$39$^\prime$26.0$^{\prime \prime}$	&	0.2756	&	3	&	X	&		\\
23	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$39.42$^\mathrm{s}$	&	-13$^\circ$38$^\prime$02.8$^{\prime \prime}$	&	0.8211	&	2	&	X	&	$\surd$	\\
25	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$33.99$^\mathrm{s}$	&	-13$^\circ$38$^\prime$48.2$^{\prime \prime}$	&	0.7724	&	3	&	X	&		\\
28	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$33.31$^\mathrm{s}$	&	-13$^\circ$38$^\prime$45.3$^{\prime \prime}$	&	0.6357	&	3	&	X	&		\\
29	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$32.11$^\mathrm{s}$	&	-13$^\circ$38$^\prime$28.7$^{\prime \prime}$	&	0.6345	&	3	&	X	&		\\
30	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$34.76$^\mathrm{s}$	&	-13$^\circ$37$^\prime$58.5$^{\prime \prime}$	&	0.3948	&	3	&	X	&		\\
32	&	GS-2011B-Q-050-01	&	01$^\mathrm{h}$52$^\mathrm{m}$32.62$^\mathrm{s}$	&	-13$^\circ$37$^\prime$44.1$^{\prime \prime}$	&	0.4942	&	2	&	X	&		\\
4	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$50.28$^\mathrm{s}$	&	-13$^\circ$39$^\prime$20.2$^{\prime \prime}$	&	0.8276	&	2	&	X	&	$\surd$	\\
6	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$44.86$^\mathrm{s}$	&	-13$^\circ$40$^\prime$14.2$^{\prime \prime}$	&	0.4947	&	2	&	V	&		\\
8	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$48.15$^\mathrm{s}$	&	-13$^\circ$38$^\prime$53.9$^{\prime \prime}$	&	0.7398	&	2	&	X	&		\\
9	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$41.65$^\mathrm{s}$	&	-13$^\circ$39$^\prime$42.5$^{\prime \prime}$	&	0.5290	&	3	&	X	&		\\
10	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$39.98$^\mathrm{s}$	&	-13$^\circ$39$^\prime$22.4$^{\prime \prime}$	&	0.8294	&	3	&	X	&	$\surd$	\\
11	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$45.13$^\mathrm{s}$	&	-13$^\circ$39$^\prime$09.0$^{\prime \prime}$	&	0.8313	&	2	&	X	&	$\surd$	\\
16	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$44.84$^\mathrm{s}$	&	-13$^\circ$38$^\prime$24.8$^{\prime \prime}$	&	0.5340	&	2	&	X	&		\\
17	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$43.17$^\mathrm{s}$	&	-13$^\circ$38$^\prime$29.5$^{\prime \prime}$	&	0.8258	&	3	&	X	&		\\
19	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$38.37$^\mathrm{s}$	&	-13$^\circ$39$^\prime$22.7$^{\prime \prime}$	&	0.8290	&	2	&	X	&	$\surd$	\\
21	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$40.24$^\mathrm{s}$	&	-13$^\circ$39$^\prime$00.4$^{\prime \prime}$	&	0.8193	&	3	&	X	&	$\surd$	\\
22	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$37.62$^\mathrm{s}$	&	-13$^\circ$38$^\prime$30.5$^{\prime \prime}$	&	0.8202	&	2	&	X	&	$\surd$	\\
23	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$38.75$^\mathrm{s}$	&	-13$^\circ$38$^\prime$24.1$^{\prime \prime}$	&	0.2813	&	3	&	X	&		\\
26	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$36.40$^\mathrm{s}$	&	-13$^\circ$36$^\prime$50.5$^{\prime \prime}$	&	0.7283	&	3	&	X	&		\\
28	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$32.62$^\mathrm{s}$	&	-13$^\circ$37$^\prime$44.1$^{\prime \prime}$	&	0.4941	&	2	&	X	&		\\
31	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$36.01$^\mathrm{s}$	&	-13$^\circ$37$^\prime$45.2$^{\prime \prime}$	&	0.7848	&	2	&	X	&		\\
32	&	GS-2011B-Q-050-02	&	01$^\mathrm{h}$52$^\mathrm{m}$37.42$^\mathrm{s}$	&	-13$^\circ$37$^\prime$45.5$^{\prime \prime}$	&	0.7858	&	2	&	X	&		\\
5606	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$44.13$^\mathrm{s}$	&	-13$^\circ$34$^\prime$11.9$^{\prime \prime}$	&	0.8140	&		&		&		\\
5612	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$44.19$^\mathrm{s}$	&	-13$^\circ$34$^\prime$49.9$^{\prime \prime}$	&	0.8209	&		&		&		\\
5638	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$42.02$^\mathrm{s}$	&	-13$^\circ$38$^\prime$40.8$^{\prime \prime}$	&	0.8300	&		&		&	$\surd$	\\
5655	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$43.40$^\mathrm{s}$	&	-13$^\circ$38$^\prime$24.1$^{\prime \prime}$	&	0.8348	&		&		&	$\surd$	\\
5688	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$42.88$^\mathrm{s}$	&	-13$^\circ$38$^\prime$25.1$^{\prime \prime}$	&	0.8300	&		&		&	$\surd$	\\
5853	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$40.42$^\mathrm{s}$	&	-13$^\circ$38$^\prime$20.7$^{\prime \prime}$	&	0.8297	&		&		&	$\surd$	\\
5900	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$39.78$^\mathrm{s}$	&	-13$^\circ$38$^\prime$44.0$^{\prime \prime}$	&	0.8222	&		&		&	$\surd$	\\
5909	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$39.15$^\mathrm{s}$	&	-13$^\circ$40$^\prime$35.3$^{\prime \prime}$	&	0.8213	&		&		&	$\surd$	\\
5922	&	KECK	&	01$^\mathrm{h}$52$^\mathrm{m}$39.52$^\mathrm{s}$	&	-13$^\circ$39$^\prime$50.9$^{\prime \prime}$	&	0.8211	&		&		&	$\surd$	\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality& Identification & Member\\
 \hline
2	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$30.50$^\mathrm{s}$	&	-05$^\circ$11$^\prime$31.4$^{\prime \prime}$	&	0.5674	&	3	&	X	&		\\
3	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$28.40$^\mathrm{s}$	&	-05$^\circ$12$^\prime$03.6$^{\prime \prime}$	&	0.9216	&	3	&	X	&		\\
6	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$27.60$^\mathrm{s}$	&	-05$^\circ$13$^\prime$60.0$^{\prime \prime}$	&	0.6424	&	3	&	X	&	$\surd$	\\
8	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$34.35$^\mathrm{s}$	&	-05$^\circ$12$^\prime$43.8$^{\prime \prime}$	&	0.6474	&	3	&	X	&	$\surd$	\\
10	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$33.72$^\mathrm{s}$	&	-05$^\circ$12$^\prime$51.6$^{\prime \prime}$	&	0.6408	&	3	&	X	&	$\surd$	\\
11	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$35.84$^\mathrm{s}$	&	-05$^\circ$12$^\prime$58.9$^{\prime \prime}$	&	0.8246	&	3	&	X	&		\\
12	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$30.52$^\mathrm{s}$	&	-05$^\circ$13$^\prime$21.4$^{\prime \prime}$	&	0.8336	&	2	&	X	&		\\
13	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$35.79$^\mathrm{s}$	&	-05$^\circ$14$^\prime$20.1$^{\prime \prime}$	&	0.6454	&	3	&	X	&	$\surd$	\\
15	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$32.55$^\mathrm{s}$	&	-05$^\circ$12$^\prime$59.2$^{\prime \prime}$	&	0.6414	&	3	&	X	&	$\surd$	\\
16	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$33.02$^\mathrm{s}$	&	-05$^\circ$13$^\prime$13.4$^{\prime \prime}$	&	0.6494	&	3	&	V	&	$\surd$	\\
17	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$34.18$^\mathrm{s}$	&	-05$^\circ$13$^\prime$38.8$^{\prime \prime}$	&	0.4443	&	3	&	X	&		\\
18	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$34.97$^\mathrm{s}$	&	-05$^\circ$13$^\prime$28.6$^{\prime \prime}$	&	0.6494	&	3	&	X	&	$\surd$	\\
19	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$35.92$^\mathrm{s}$	&	-05$^\circ$13$^\prime$28.8$^{\prime \prime}$	&	1.0958	&	3	&	X	&		\\
20	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$41.81$^\mathrm{s}$	&	-05$^\circ$11$^\prime$32.9$^{\prime \prime}$	&	0.4963	&	3	&	X	&		\\
22	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$38.72$^\mathrm{s}$	&	-05$^\circ$13$^\prime$00.8$^{\prime \prime}$	&	0.6484	&	3	&	X	&	$\surd$	\\
23	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$39.37$^\mathrm{s}$	&	-05$^\circ$13$^\prime$32.3$^{\prime \prime}$	&	0.7515	&	3	&	X	&		\\
24	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$37.16$^\mathrm{s}$	&	-05$^\circ$13$^\prime$29.0$^{\prime \prime}$	&	0.6444	&	3	&	X	&	$\surd$	\\
25	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$38.01$^\mathrm{s}$	&	-05$^\circ$13$^\prime$09.3$^{\prime \prime}$	&	0.6494	&	3	&	X	&	$\surd$	\\
26	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$40.15$^\mathrm{s}$	&	-05$^\circ$13$^\prime$13.4$^{\prime \prime}$	&	0.7445	&	3	&	X	&		\\
27	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$43.39$^\mathrm{s}$	&	-05$^\circ$12$^\prime$32.3$^{\prime \prime}$	&	0.6504	&	2	&	V	&	$\surd$	\\
28	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$42.49$^\mathrm{s}$	&	-05$^\circ$12$^\prime$52.5$^{\prime \prime}$	&	0.4893	&	3	&	X	&		\\
29	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$41.00$^\mathrm{s}$	&	-05$^\circ$14$^\prime$03.2$^{\prime \prime}$	&	0.6805	&	3	&	X	&		\\
30	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$44.89$^\mathrm{s}$	&	-05$^\circ$12$^\prime$58.0$^{\prime \prime}$	&	0.4233	&	3	&	X	&		\\
31	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$45.25$^\mathrm{s}$	&	-05$^\circ$13$^\prime$11.1$^{\prime \prime}$	&	0.2892	&	3	&	X	&		\\
32	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$43.79$^\mathrm{s}$	&	-05$^\circ$13$^\prime$47.5$^{\prime \prime}$	&	0.6484	&	3	&	V	&	$\surd$	\\
33	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$46.73$^\mathrm{s}$	&	-05$^\circ$13$^\prime$34.3$^{\prime \prime}$	&	0.6454	&	3	&	V	&		\\
34	&	GS-2012B-Q-011-06	&	02$^\mathrm{h}$17$^\mathrm{m}$46.01$^\mathrm{s}$	&	-05$^\circ$13$^\prime$32.0$^{\prime \prime}$	&	0.5804	&	3	&	X	&		\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality& Identification & Member\\
 \hline
 
1	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$22.92$^\mathrm{s}$	&	-31$^\circ$03$^\prime$53.0$^{\prime \prime}$	&	0.8337	&	3	&	X	&		\\
8	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$15.25$^\mathrm{s}$	&	-31$^\circ$03$^\prime$33.5$^{\prime \prime}$	&	0.7263	&	3	&	X	&		\\
9	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$13.27$^\mathrm{s}$	&	-31$^\circ$03$^\prime$35.7$^{\prime \prime}$	&	0.6168	&	3	&	X	&		\\
10	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$12.05$^\mathrm{s}$	&	-31$^\circ$03$^\prime$08.0$^{\prime \prime}$	&	0.7146	&	3	&	X	&		\\
14	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$06.63$^\mathrm{s}$	&	-31$^\circ$03$^\prime$13.7$^{\prime \prime}$	&	0.8496	&	3	&	X	&		\\
15	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$08.70$^\mathrm{s}$	&	-31$^\circ$03$^\prime$49.7$^{\prime \prime}$	&	0.9052	&	3	&	X	&	$\surd$	\\
16	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$03.78$^\mathrm{s}$	&	-31$^\circ$03$^\prime$51.5$^{\prime \prime}$	&	0.3533	&	3	&	X	&		\\
17	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$06.89$^\mathrm{s}$	&	-31$^\circ$03$^\prime$51.5$^{\prime \prime}$	&	0.9217	&	3	&	X	&	$\surd$	\\
18	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$05.48$^\mathrm{s}$	&	-31$^\circ$03$^\prime$53.0$^{\prime \prime}$	&	0.6972	&	3	&	X	&		\\
19	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$04.50$^\mathrm{s}$	&	-31$^\circ$03$^\prime$51.5$^{\prime \prime}$	&	0.9149	&	3	&	X	&	$\surd$	\\
21	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$02.79$^\mathrm{s}$	&	-31$^\circ$04$^\prime$04.9$^{\prime \prime}$	&	0.9831	&	3	&	X	&		\\
22	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$06.48$^\mathrm{s}$	&	-31$^\circ$03$^\prime$56.9$^{\prime \prime}$	&	0.9069	&	3	&	X	&	$\surd$	\\
23	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$09.04$^\mathrm{s}$	&	-31$^\circ$04$^\prime$06.3$^{\prime \prime}$	&	0.7567	&	3	&	X	&		\\
25	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$03.83$^\mathrm{s}$	&	-31$^\circ$04$^\prime$34.0$^{\prime \prime}$	&	0.8988	&	3	&	X	&	$\surd$	\\
26	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$04.24$^\mathrm{s}$	&	-31$^\circ$04$^\prime$50.6$^{\prime \prime}$	&	0.9095	&	3	&	X	&	$\surd$	\\
28	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$04.59$^\mathrm{s}$	&	-31$^\circ$05$^\prime$41.7$^{\prime \prime}$	&	0.6197	&	3	&	X	&		\\
34	&	GS-2010B-Q-46-06	&	02$^\mathrm{h}$50$^\mathrm{m}$04.26$^\mathrm{s}$	&	-31$^\circ$07$^\prime$05.2$^{\prime \prime}$	&	0.1261	&	3	&	X	&		\\
1	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$22.92$^\mathrm{s}$	&	-31$^\circ$03$^\prime$53.0$^{\prime \prime}$	&	0.5924	&	2	&	X	&		\\
2	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$18.11$^\mathrm{s}$	&	-31$^\circ$03$^\prime$10.5$^{\prime \prime}$	&	0.9326	&	2	&	X	&		\\
4	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$16.05$^\mathrm{s}$	&	-31$^\circ$03$^\prime$23.1$^{\prime \prime}$	&	1.0077	&	2	&	X	&		\\
5	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$14.89$^\mathrm{s}$	&	-31$^\circ$03$^\prime$32.1$^{\prime \prime}$	&	0.7245	&	3	&	X	&		\\
6	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$14.94$^\mathrm{s}$	&	-31$^\circ$02$^\prime$56.8$^{\prime \prime}$	&	0.9927	&	2	&	X	&		\\
9	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$08.98$^\mathrm{s}$	&	-31$^\circ$03$^\prime$01.1$^{\prime \prime}$	&	0.9086	&	3	&	X	&	$\surd$	\\
10	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$10.24$^\mathrm{s}$	&	-31$^\circ$03$^\prime$27.8$^{\prime \prime}$	&	0.9056	&	3	&	X	&	$\surd$	\\
11	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$07.01$^\mathrm{s}$	&	-31$^\circ$01$^\prime$00.9$^{\prime \prime}$	&	0.5204	&	3	&	X	&		\\
13	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$06.54$^\mathrm{s}$	&	-31$^\circ$03$^\prime$44.7$^{\prime \prime}$	&	0.9126	&	3	&	X	&	$\surd$	\\
17	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$03.99$^\mathrm{s}$	&	-31$^\circ$03$^\prime$53.0$^{\prime \prime}$	&	0.9176	&	3	&	X	&	$\surd$	\\
18	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$07.33$^\mathrm{s}$	&	-31$^\circ$04$^\prime$10.6$^{\prime \prime}$	&	0.9106	&	3	&	X	&	$\surd$	\\
19	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$02.67$^\mathrm{s}$	&	-31$^\circ$03$^\prime$26.0$^{\prime \prime}$	&	0.9797	&	3	&	X	&		\\
20	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$07.38$^\mathrm{s}$	&	-31$^\circ$05$^\prime$28.7$^{\prime \prime}$	&	0.6494	&	2	&	X	&		\\
21	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$49$^\mathrm{m}$58.10$^\mathrm{s}$	&	-31$^\circ$03$^\prime$39.6$^{\prime \prime}$	&	0.8696	&	3	&	X	&	$\surd$	\\
22	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$05.48$^\mathrm{s}$	&	-31$^\circ$04$^\prime$40.5$^{\prime \prime}$	&	0.9026	&	2	&	X	&		\\
27	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$49$^\mathrm{m}$58.68$^\mathrm{s}$	&	-31$^\circ$05$^\prime$25.8$^{\prime \prime}$	&	0.6274	&	3	&	X	&		\\
28	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$49$^\mathrm{m}$59.99$^\mathrm{s}$	&	-31$^\circ$05$^\prime$07.8$^{\prime \prime}$	&	0.8816	&	2	&	X	&		\\
29	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$49$^\mathrm{m}$58.60$^\mathrm{s}$	&	-31$^\circ$04$^\prime$59.2$^{\prime \prime}$	&	0.9216	&	3	&	X	&	$\surd$	\\
30	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$00.51$^\mathrm{s}$	&	-31$^\circ$04$^\prime$44.5$^{\prime \prime}$	&	0.5654	&	3	&	X	&		\\
31	&	GS-2012B-Q-011-09	&	02$^\mathrm{h}$50$^\mathrm{m}$04.26$^\mathrm{s}$	&	-31$^\circ$07$^\prime$05.2$^{\prime \prime}$	&	0.9827	&	3	&	X	&		\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality& Identification & Member\\
 \hline
 
1	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$13.84$^\mathrm{s}$	&	-00$^\circ$00$^\prime$41.6$^{\prime \prime}$	&	0.4988	&	3	&	X	&		\\
7	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$13.04$^\mathrm{s}$	&	00$^\circ$00$^\prime$41.5$^{\prime \prime}$	&	0.5958	&	3	&	X	&		\\
9	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$06.74$^\mathrm{s}$	&	-00$^\circ$00$^\prime$06.1$^{\prime \prime}$	&	0.6432	&	3	&	X	&	$\surd$	\\
11	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$07.86$^\mathrm{s}$	&	00$^\circ$00$^\prime$21.2$^{\prime \prime}$	&	0.6425	&	3	&	X	&	$\surd$	\\
12	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$06.20$^\mathrm{s}$	&	-00$^\circ$00$^\prime$04.0$^{\prime \prime}$	&	0.6451	&	3	&	X	&	$\surd$	\\
13	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$08.78$^\mathrm{s}$	&	00$^\circ$00$^\prime$39.9$^{\prime \prime}$	&	0.6486	&	3	&	X	&	$\surd$	\\
15	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$05.64$^\mathrm{s}$	&	-00$^\circ$00$^\prime$00.5$^{\prime \prime}$	&	0.6452	&	3	&	X	&	$\surd$	\\
17	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$02.94$^\mathrm{s}$	&	-00$^\circ$00$^\prime$53.1$^{\prime \prime}$	&	0.6503	&	3	&	X	&	$\surd$	\\
19	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$04.94$^\mathrm{s}$	&	-00$^\circ$00$^\prime$33.0$^{\prime \prime}$	&	0.6477	&	2	&	X	&	$\surd$	\\
21	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$02.12$^\mathrm{s}$	&	00$^\circ$00$^\prime$04.2$^{\prime \prime}$	&	0.6368	&	3	&	X	&	$\surd$	\\
22	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$00.91$^\mathrm{s}$	&	-00$^\circ$00$^\prime$53.0$^{\prime \prime}$	&	0.4075	&	3	&	X	&		\\
23	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$02$^\mathrm{m}$00.40$^\mathrm{s}$	&	-00$^\circ$00$^\prime$49.9$^{\prime \prime}$	&	0.6482	&	2	&	X	&	$\surd$	\\
25	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$01$^\mathrm{m}$59.56$^\mathrm{s}$	&	00$^\circ$00$^\prime$31.0$^{\prime \prime}$	&	0.4688	&	2	&	X	&		\\
28	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$01$^\mathrm{m}$56.38$^\mathrm{s}$	&	00$^\circ$00$^\prime$59.2$^{\prime \prime}$	&	0.4070	&	2	&	X	&		\\
31	&	GS-2011B-Q-050-03	&	03$^\mathrm{h}$01$^\mathrm{m}$55.80$^\mathrm{s}$	&	-00$^\circ$00$^\prime$20.3$^{\prime \prime}$	&	0.7886	&	3	&	X	&		\\
5	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$11.53$^\mathrm{s}$	&	00$^\circ$00$^\prime$46.1$^{\prime \prime}$	&	0.4094	&	2	&	X	&		\\
9	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$09.28$^\mathrm{s}$	&	-00$^\circ$01$^\prime$04.8$^{\prime \prime}$	&	0.6700	&	3	&	X	&		\\
11	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$04.69$^\mathrm{s}$	&	-00$^\circ$00$^\prime$32.1$^{\prime \prime}$	&	0.6435	&	2	&	X	&	$\surd$	\\
14	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$08.70$^\mathrm{s}$	&	00$^\circ$01$^\prime$05.4$^{\prime \prime}$	&	0.6450	&	2	&	X	&	$\surd$	\\
15	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$07.94$^\mathrm{s}$	&	00$^\circ$00$^\prime$30.1$^{\prime \prime}$	&	0.4770	&	3	&	X	&		\\
16	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$05.73$^\mathrm{s}$	&	00$^\circ$00$^\prime$02.0$^{\prime \prime}$	&	0.6390	&	2	&	X	&	$\surd$	\\
17	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$05.26$^\mathrm{s}$	&	00$^\circ$00$^\prime$09.0$^{\prime \prime}$	&	0.6454	&	2	&	X	&	$\surd$	\\
18	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$06.46$^\mathrm{s}$	&	00$^\circ$00$^\prime$00.8$^{\prime \prime}$	&	0.6457	&	2	&	X	&	$\surd$	\\
23	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$00.18$^\mathrm{s}$	&	-00$^\circ$00$^\prime$40.1$^{\prime \prime}$	&	0.4694	&	2	&	X	&		\\
24	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$02$^\mathrm{m}$00.65$^\mathrm{s}$	&	00$^\circ$00$^\prime$21.3$^{\prime \prime}$	&	0.4051	&	3	&	X	&		\\
27	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$01$^\mathrm{m}$57.71$^\mathrm{s}$	&	-00$^\circ$00$^\prime$34.4$^{\prime \prime}$	&	0.4944	&	2	&	X	&		\\
29	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$01$^\mathrm{m}$56.13$^\mathrm{s}$	&	-00$^\circ$00$^\prime$20.8$^{\prime \prime}$	&	0.7888	&	3	&	X	&		\\
30	&	GS-2011B-Q-050-04	&	03$^\mathrm{h}$01$^\mathrm{m}$56.63$^\mathrm{s}$	&	00$^\circ$00$^\prime$47.0$^{\prime \prime}$	&	0.9857	&	3	&	X	&		\\
17	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$02$^\mathrm{m}$06.06$^\mathrm{s}$	&	-00$^\circ$00$^\prime$53.1$^{\prime \prime}$	&	0.6431	&	2	&	X	&	$\surd$	\\
18	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$02$^\mathrm{m}$02.64$^\mathrm{s}$	&	-00$^\circ$00$^\prime$47.7$^{\prime \prime}$	&	0.6609	&	2	&	X	&		\\
20	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$02$^\mathrm{m}$04.82$^\mathrm{s}$	&	-00$^\circ$00$^\prime$43.3$^{\prime \prime}$	&	0.6477	&	2	&	X	&	$\surd$	\\
21	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$02$^\mathrm{m}$06.50$^\mathrm{s}$	&	-00$^\circ$00$^\prime$27.7$^{\prime \prime}$	&	0.4945	&	2	&	X	&		\\
26	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$01$^\mathrm{m}$59.29$^\mathrm{s}$	&	00$^\circ$00$^\prime$43.5$^{\prime \prime}$	&	0.4070	&	3	&	X	&		\\
27	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$02$^\mathrm{m}$00.34$^\mathrm{s}$	&	00$^\circ$00$^\prime$36.2$^{\prime \prime}$	&	0.4072	&	3	&	X	&		\\
28	&	GS-2011B-Q-050-05	&	03$^\mathrm{h}$01$^\mathrm{m}$57.26$^\mathrm{s}$	&	-00$^\circ$00$^\prime$31.2$^{\prime \prime}$	&	0.5948	&	3	&	X	&		\\

\hline

\end{tabular*}
\caption{XMMXCSJ030205.1-000003.6: All columns are as explained in Table \ref{geminiTable}.}

\end{table*}

\begin{table*}
\centering

 \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline
2	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.78$^\mathrm{s}$	&	02$^\circ$33$^\prime$39.1$^{\prime \prime}$	&	0.6964	&	3	&	X	&		\\
3	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$34.47$^\mathrm{s}$	&	02$^\circ$33$^\prime$47.0$^{\prime \prime}$	&	0.6766	&	3	&	X	&		\\
4	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$43.01$^\mathrm{s}$	&	02$^\circ$32$^\prime$32.0$^{\prime \prime}$	&	0.6963	&	3	&	X	&		\\
5	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.91$^\mathrm{s}$	&	02$^\circ$31$^\prime$49.7$^{\prime \prime}$	&	0.7268	&	3	&	X	&	$\surd$	\\
7	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$39.41$^\mathrm{s}$	&	02$^\circ$33$^\prime$00.1$^{\prime \prime}$	&	0.4701	&	3	&	X	&		\\
8	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$39.35$^\mathrm{s}$	&	02$^\circ$32$^\prime$39.2$^{\prime \prime}$	&	0.6778	&	3	&	X	&		\\
9	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$38.13$^\mathrm{s}$	&	02$^\circ$32$^\prime$11.0$^{\prime \prime}$	&	0.7296	&	3	&	X	&	$\surd$	\\
10	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$39.29$^\mathrm{s}$	&	02$^\circ$32$^\prime$04.1$^{\prime \prime}$	&	0.7317	&	3	&	X	&	$\surd$	\\
11	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$35.47$^\mathrm{s}$	&	02$^\circ$31$^\prime$56.0$^{\prime \prime}$	&	0.3317	&	3	&	X	&		\\
15	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$43.71$^\mathrm{s}$	&	02$^\circ$31$^\prime$01.9$^{\prime \prime}$	&	0.2455	&	3	&	X	&		\\
16	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$43.04$^\mathrm{s}$	&	02$^\circ$31$^\prime$08.7$^{\prime \prime}$	&	0.7314	&	3	&	X	&	$\surd$	\\
17	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.96$^\mathrm{s}$	&	02$^\circ$31$^\prime$16.7$^{\prime \prime}$	&	0.7285	&	3	&	X	&	$\surd$	\\
18	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.88$^\mathrm{s}$	&	02$^\circ$30$^\prime$34.2$^{\prime \prime}$	&	0.8369	&	3	&	X	&		\\
20	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.58$^\mathrm{s}$	&	02$^\circ$31$^\prime$41.2$^{\prime \prime}$	&	0.7248	&	3	&	X	&	$\surd$	\\
21	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.64$^\mathrm{s}$	&	02$^\circ$31$^\prime$29.9$^{\prime \prime}$	&	0.7307	&	3	&	X	&	$\surd$	\\
23	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.98$^\mathrm{s}$	&	02$^\circ$30$^\prime$40.5$^{\prime \prime}$	&	0.8360	&	3	&	X	&		\\
24	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.40$^\mathrm{s}$	&	02$^\circ$30$^\prime$54.6$^{\prime \prime}$	&	0.7169	&	3	&	X	&		\\
25	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$44.35$^\mathrm{s}$	&	02$^\circ$29$^\prime$54.1$^{\prime \prime}$	&	0.7303	&	3	&	X	&	$\surd$	\\
27	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.46$^\mathrm{s}$	&	02$^\circ$30$^\prime$18.2$^{\prime \prime}$	&	0.8352	&	3	&	X	&		\\
28	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.05$^\mathrm{s}$	&	02$^\circ$30$^\prime$09.9$^{\prime \prime}$	&	0.7156	&	3	&	X	&		\\
30	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$35.91$^\mathrm{s}$	&	02$^\circ$29$^\prime$13.4$^{\prime \prime}$	&	0.7149	&	3	&	X	&		\\
35	&	GS-2010B-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.98$^\mathrm{s}$	&	02$^\circ$28$^\prime$49.6$^{\prime \prime}$	&	0.4095	&	3	&	X	&		\\
6	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$38.44$^\mathrm{s}$	&	02$^\circ$33$^\prime$13.9$^{\prime \prime}$	&	0.6603	&	2	&	X	&		\\
7	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$38.89$^\mathrm{s}$	&	02$^\circ$33$^\prime$05.6$^{\prime \prime}$	&	0.7531	&	2	&	X	&		\\
8	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$43.03$^\mathrm{s}$	&	02$^\circ$32$^\prime$00.1$^{\prime \prime}$	&	0.7259	&	2	&	X	&	$\surd$	\\
9	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.42$^\mathrm{s}$	&	02$^\circ$32$^\prime$09.3$^{\prime \prime}$	&	0.7289	&	3	&	X	&	$\surd$	\\
10	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.27$^\mathrm{s}$	&	02$^\circ$31$^\prime$34.6$^{\prime \prime}$	&	0.7265	&	2	&	X	&	$\surd$	\\
13	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$39.70$^\mathrm{s}$	&	02$^\circ$31$^\prime$19.0$^{\prime \prime}$	&	0.7286	&	3	&	X	&	$\surd$	\\
14	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.19$^\mathrm{s}$	&	02$^\circ$32$^\prime$36.8$^{\prime \prime}$	&	0.8893	&	3	&	X	&		\\
16	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.79$^\mathrm{s}$	&	02$^\circ$32$^\prime$18.2$^{\prime \prime}$	&	0.5489	&	3	&	X	&		\\
17	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.25$^\mathrm{s}$	&	02$^\circ$31$^\prime$10.9$^{\prime \prime}$	&	0.7332	&	3	&	X	&	$\surd$	\\
18	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$41.14$^\mathrm{s}$	&	02$^\circ$31$^\prime$25.8$^{\prime \prime}$	&	0.7290	&	3	&	X	&	$\surd$	\\
19	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$42.36$^\mathrm{s}$	&	02$^\circ$30$^\prime$45.3$^{\prime \prime}$	&	0.7270	&	3	&	X	&	$\surd$	\\
20	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$38.94$^\mathrm{s}$	&	02$^\circ$30$^\prime$59.6$^{\prime \prime}$	&	0.7271	&	3	&	X	&	$\surd$	\\
21	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$39.66$^\mathrm{s}$	&	02$^\circ$30$^\prime$52.1$^{\prime \prime}$	&	0.7186	&	3	&	X	&	$\surd$	\\
23	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$43.95$^\mathrm{s}$	&	02$^\circ$29$^\prime$52.3$^{\prime \prime}$	&	0.7294	&	3	&	X	&	$\surd$	\\
25	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.35$^\mathrm{s}$	&	02$^\circ$30$^\prime$19.2$^{\prime \prime}$	&	0.4748	&	2	&	X	&		\\
26	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.97$^\mathrm{s}$	&	02$^\circ$29$^\prime$58.6$^{\prime \prime}$	&	0.7309	&	3	&	X	&	$\surd$	\\
29	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.95$^\mathrm{s}$	&	02$^\circ$29$^\prime$16.9$^{\prime \prime}$	&	0.4053	&	3	&	X	&		\\
33	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$38.40$^\mathrm{s}$	&	02$^\circ$28$^\prime$40.2$^{\prime \prime}$	&	0.7542	&	3	&	X	&		\\
35	&	GS-2012A-Q-046-01	&	09$^\mathrm{h}$59$^\mathrm{m}$40.88$^\mathrm{s}$	&	02$^\circ$28$^\prime$46.8$^{\prime \prime}$	&	0.2494	&	3	&	X	&		\\
1	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$46.92$^\mathrm{s}$	&	02$^\circ$33$^\prime$46.3$^{\prime \prime}$	&	0.6901	&	2	&	X	&		\\
5	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$43.78$^\mathrm{s}$	&	02$^\circ$31$^\prime$54.5$^{\prime \prime}$	&	0.4687	&	3	&	X	&		\\
8	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$40.81$^\mathrm{s}$	&	02$^\circ$31$^\prime$34.3$^{\prime \prime}$	&	0.7286	&	3	&	X	&	$\surd$	\\
11	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$39.41$^\mathrm{s}$	&	02$^\circ$33$^\prime$00.1$^{\prime \prime}$	&	0.4703	&	3	&	X	&		\\
12	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$38.57$^\mathrm{s}$	&	02$^\circ$33$^\prime$06.8$^{\prime \prime}$	&	0.7515	&	3	&	X	&		\\
15	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$39.41$^\mathrm{s}$	&	02$^\circ$32$^\prime$20.4$^{\prime \prime}$	&	1.1040	&	3	&	X	&		\\
16	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$38.58$^\mathrm{s}$	&	02$^\circ$32$^\prime$12.6$^{\prime \prime}$	&	0.4419	&	3	&	X	&		\\
19	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$40.65$^\mathrm{s}$	&	02$^\circ$31$^\prime$15.9$^{\prime \prime}$	&	0.7295	&	3	&	X	&	$\surd$	\\
20	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$39.45$^\mathrm{s}$	&	02$^\circ$30$^\prime$38.5$^{\prime \prime}$	&	0.7242	&	3	&	X	&	$\surd$	\\
23	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$42.80$^\mathrm{s}$	&	02$^\circ$30$^\prime$08.8$^{\prime \prime}$	&	0.7248	&	3	&	X	&	$\surd$	\\
25	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$38.38$^\mathrm{s}$	&	02$^\circ$30$^\prime$16.4$^{\prime \prime}$	&	0.7295	&	3	&	X	&	$\surd$	\\
26	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$40.52$^\mathrm{s}$	&	02$^\circ$30$^\prime$02.4$^{\prime \prime}$	&	0.7308	&	3	&	X	&	$\surd$	\\
31	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$40.67$^\mathrm{s}$	&	02$^\circ$29$^\prime$32.9$^{\prime \prime}$	&	0.9603	&	2	&	X	&		\\
33	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$39.64$^\mathrm{s}$	&	02$^\circ$28$^\prime$37.8$^{\prime \prime}$	&	0.2489	&	3	&	X	&		\\
34	&	GS-2012A-Q-046-02	&	09$^\mathrm{h}$59$^\mathrm{m}$40.88$^\mathrm{s}$	&	02$^\circ$28$^\prime$46.8$^{\prime \prime}$	&	0.2495	&	3	&	X	&		\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline

2	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$24$^\mathrm{m}$00.44$^\mathrm{s}$	&	05$^\circ$27$^\prime$13.8$^{\prime \prime}$	&	0.4726	&	3	&	X	&		\\
4	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$24$^\mathrm{m}$00.65$^\mathrm{s}$	&	05$^\circ$27$^\prime$42.1$^{\prime \prime}$	&	0.3752	&	3	&	X	&		\\
5	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$24$^\mathrm{m}$00.16$^\mathrm{s}$	&	05$^\circ$27$^\prime$43.0$^{\prime \prime}$	&	0.1554	&	3	&	X	&		\\
6	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$24$^\mathrm{m}$02.58$^\mathrm{s}$	&	05$^\circ$28$^\prime$43.8$^{\prime \prime}$	&	0.3942	&	3	&	X	&		\\
11	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$58.50$^\mathrm{s}$	&	05$^\circ$28$^\prime$10.8$^{\prime \prime}$	&	0.6544	&	3	&	X	&		\\
12	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$59.15$^\mathrm{s}$	&	05$^\circ$28$^\prime$07.0$^{\prime \prime}$	&	0.5945	&	3	&	X	&		\\
13	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$57.11$^\mathrm{s}$	&	05$^\circ$28$^\prime$34.9$^{\prime \prime}$	&	0.6514	&	3	&	X	&	$\surd$	\\
14	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$56.49$^\mathrm{s}$	&	05$^\circ$29$^\prime$01.0$^{\prime \prime}$	&	0.6567	&	3	&	X	&	$\surd$	\\
15	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$59.97$^\mathrm{s}$	&	05$^\circ$29$^\prime$13.0$^{\prime \prime}$	&	0.3750	&	3	&	X	&		\\
16	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$48.65$^\mathrm{s}$	&	05$^\circ$28$^\prime$09.0$^{\prime \prime}$	&	0.5299	&	3	&	X	&		\\
17	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$51.43$^\mathrm{s}$	&	05$^\circ$28$^\prime$49.7$^{\prime \prime}$	&	0.6569	&	3	&	X	&	$\surd$	\\
18	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$52.17$^\mathrm{s}$	&	05$^\circ$28$^\prime$51.5$^{\prime \prime}$	&	0.6557	&	3	&	X	&	$\surd$	\\
19	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$50.28$^\mathrm{s}$	&	05$^\circ$29$^\prime$13.9$^{\prime \prime}$	&	0.6557	&	3	&	X	&	$\surd$	\\
21	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$50.49$^\mathrm{s}$	&	05$^\circ$29$^\prime$32.2$^{\prime \prime}$	&	0.6551	&	3	&	X	&	$\surd$	\\
25	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$53.46$^\mathrm{s}$	&	05$^\circ$29$^\prime$04.3$^{\prime \prime}$	&	0.3747	&	3	&	X	&		\\
26	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$50.06$^\mathrm{s}$	&	05$^\circ$29$^\prime$35.8$^{\prime \prime}$	&	0.6591	&	3	&	X	&	$\surd$	\\
27	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$43.65$^\mathrm{s}$	&	05$^\circ$28$^\prime$04.6$^{\prime \prime}$	&	0.6552	&	3	&	X	&	$\surd$	\\
28	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$48.89$^\mathrm{s}$	&	05$^\circ$29$^\prime$36.5$^{\prime \prime}$	&	0.6478	&	3	&	X	&	$\surd$	\\
30	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$46.52$^\mathrm{s}$	&	05$^\circ$29$^\prime$52.2$^{\prime \prime}$	&	0.5826	&	3	&	X	&		\\
31	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$46.33$^\mathrm{s}$	&	05$^\circ$30$^\prime$09.1$^{\prime \prime}$	&	0.6543	&	3	&	X	&	$\surd$	\\
32	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$47.45$^\mathrm{s}$	&	05$^\circ$29$^\prime$57.6$^{\prime \prime}$	&	0.6389	&	3	&	X	&		\\
33	&	GS-2010B-Q-046-03	&	11$^\mathrm{h}$23$^\mathrm{m}$47.88$^\mathrm{s}$	&	05$^\circ$29$^\prime$54.6$^{\prime \prime}$	&	0.6496	&	3	&	X	&	$\surd$	\\
2	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$59.56$^\mathrm{s}$	&	05$^\circ$26$^\prime$58.8$^{\prime \prime}$	&	0.4146	&	3	&	X	&		\\
7	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$52.84$^\mathrm{s}$	&	05$^\circ$27$^\prime$18.3$^{\prime \prime}$	&	0.6487	&	3	&	X	&		\\
14	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$56.35$^\mathrm{s}$	&	05$^\circ$29$^\prime$01.0$^{\prime \prime}$	&	0.2713	&	2	&	X	&		\\
15	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$55.48$^\mathrm{s}$	&	05$^\circ$29$^\prime$02.5$^{\prime \prime}$	&	0.6603	&	2	&	X	&	$\surd$	\\
16	&	GS2012AQ046-05	&	11$^\mathrm{h}$24$^\mathrm{m}$00.33$^\mathrm{s}$	&	05$^\circ$29$^\prime$21.8$^{\prime \prime}$	&	0.6559	&	2	&	X	&		\\
19	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$49.80$^\mathrm{s}$	&	05$^\circ$28$^\prime$47.3$^{\prime \prime}$	&	0.6551	&	2	&	X	&	$\surd$	\\
20	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$52.23$^\mathrm{s}$	&	05$^\circ$28$^\prime$33.8$^{\prime \prime}$	&	0.2704	&	2	&	X	&		\\
23	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$49.77$^\mathrm{s}$	&	05$^\circ$29$^\prime$29.6$^{\prime \prime}$	&	0.6173	&	2	&	X	&		\\
26	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$53.92$^\mathrm{s}$	&	05$^\circ$28$^\prime$49.5$^{\prime \prime}$	&	0.6550	&	3	&	X	&	$\surd$	\\
32	&	GS2012AQ046-05	&	11$^\mathrm{h}$23$^\mathrm{m}$48.09$^\mathrm{s}$	&	05$^\circ$30$^\prime$40.6$^{\prime \prime}$	&	0.2154	&	3	&	X	&		\\
3	&	GS2012AQ046-06	&	11$^\mathrm{h}$24$^\mathrm{m}$00.02$^\mathrm{s}$	&	05$^\circ$27$^\prime$32.8$^{\prime \prime}$	&	0.4144	&	3	&	X	&		\\
6	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$59.87$^\mathrm{s}$	&	05$^\circ$27$^\prime$53.9$^{\prime \prime}$	&	0.4714	&	3	&	X	&		\\
12	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$59.15$^\mathrm{s}$	&	05$^\circ$28$^\prime$07.0$^{\prime \prime}$	&	0.5944	&	2	&	X	&	$\surd$	\\
13	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$57.44$^\mathrm{s}$	&	05$^\circ$29$^\prime$05.2$^{\prime \prime}$	&	0.6511	&	3	&	X	&		\\
14	&	GS2012AQ046-06	&	11$^\mathrm{h}$24$^\mathrm{m}$01.00$^\mathrm{s}$	&	05$^\circ$29$^\prime$07.5$^{\prime \prime}$	&	0.3749	&	3	&	X	&		\\
15	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$50.31$^\mathrm{s}$	&	05$^\circ$28$^\prime$06.3$^{\prime \prime}$	&	0.6129	&	3	&	X	&		\\
17	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$51.87$^\mathrm{s}$	&	05$^\circ$28$^\prime$25.8$^{\prime \prime}$	&	0.5517	&	3	&	X	&		\\
18	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$50.07$^\mathrm{s}$	&	05$^\circ$29$^\prime$00.3$^{\prime \prime}$	&	0.6378	&	3	&	X	&		\\
19	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$52.14$^\mathrm{s}$	&	05$^\circ$28$^\prime$56.7$^{\prime \prime}$	&	0.6515	&	3	&	X	&	$\surd$	\\
20	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$54.84$^\mathrm{s}$	&	05$^\circ$29$^\prime$04.5$^{\prime \prime}$	&	0.6381	&	3	&	X	&		\\
23	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$55.15$^\mathrm{s}$	&	05$^\circ$30$^\prime$28.9$^{\prime \prime}$	&	0.3745	&	3	&	X	&		\\
27	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$48.05$^\mathrm{s}$	&	05$^\circ$29$^\prime$40.3$^{\prime \prime}$	&	0.8828	&	3	&	X	&		\\
28	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$51.48$^\mathrm{s}$	&	05$^\circ$30$^\prime$27.4$^{\prime \prime}$	&	0.4231	&	3	&	X	&		\\
30	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$45.31$^\mathrm{s}$	&	05$^\circ$29$^\prime$57.0$^{\prime \prime}$	&	0.5678	&	2	&	X	&		\\
32	&	GS2012AQ046-06	&	11$^\mathrm{h}$23$^\mathrm{m}$49.50$^\mathrm{s}$	&	05$^\circ$30$^\prime$51.6$^{\prime \prime}$	&	0.6562	&	3	&	X	&	$\surd$	\\

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline
3	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$35$^\mathrm{m}$58.38$^\mathrm{s}$	&	-03$^\circ$31$^\prime$15.8$^{\prime \prime}$	&	1.0306	&	3	&	X	&		\\
5	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$35$^\mathrm{m}$59.26$^\mathrm{s}$	&	-03$^\circ$31$^\prime$33.9$^{\prime \prime}$	&	0.8323	&	3	&	X	&	$\surd$	\\
6	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$35$^\mathrm{m}$59.51$^\mathrm{s}$	&	-03$^\circ$32$^\prime$04.2$^{\prime \prime}$	&	0.8353	&	3	&	X	&		\\
8	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$01.95$^\mathrm{s}$	&	-03$^\circ$31$^\prime$10.1$^{\prime \prime}$	&	0.8255	&	3	&	X	&	$\surd$	\\
9	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$02.76$^\mathrm{s}$	&	-03$^\circ$31$^\prime$04.6$^{\prime \prime}$	&	0.8841	&	3	&	X	&		\\
11	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$01.15$^\mathrm{s}$	&	-03$^\circ$29$^\prime$33.8$^{\prime \prime}$	&	0.8215	&	3	&	X	&	$\surd$	\\
12	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.68$^\mathrm{s}$	&	-03$^\circ$30$^\prime$39.0$^{\prime \prime}$	&	0.8266	&	3	&	X	&	$\surd$	\\
13	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.36$^\mathrm{s}$	&	-03$^\circ$30$^\prime$17.7$^{\prime \prime}$	&	0.8265	&	3	&	X	&	$\surd$	\\
14	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$03.15$^\mathrm{s}$	&	-03$^\circ$30$^\prime$00.7$^{\prime \prime}$	&	0.8339	&	3	&	X	&	$\surd$	\\
15	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.33$^\mathrm{s}$	&	-03$^\circ$30$^\prime$30.7$^{\prime \prime}$	&	0.8332	&	3	&	X	&	$\surd$	\\
16	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$06.69$^\mathrm{s}$	&	-03$^\circ$30$^\prime$14.3$^{\prime \prime}$	&	0.7021	&	3	&	X	&		\\
17	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.13$^\mathrm{s}$	&	-03$^\circ$29$^\prime$47.9$^{\prime \prime}$	&	0.8253	&	3	&	X	&	$\surd$	\\
18	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$03.74$^\mathrm{s}$	&	-03$^\circ$29$^\prime$54.7$^{\prime \prime}$	&	0.8314	&	3	&	X	&	$\surd$	\\
20	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$00.34$^\mathrm{s}$	&	-03$^\circ$29$^\prime$20.0$^{\prime \prime}$	&	0.8250	&	3	&	X	&	$\surd$	\\
21	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$01.38$^\mathrm{s}$	&	-03$^\circ$28$^\prime$56.4$^{\prime \prime}$	&	0.9718	&	2	&	X	&		\\
22	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$01.43$^\mathrm{s}$	&	-03$^\circ$29$^\prime$11.3$^{\prime \prime}$	&	0.8254	&	3	&	X	&	$\surd$	\\
23	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$10.03$^\mathrm{s}$	&	-03$^\circ$29$^\prime$19.2$^{\prime \prime}$	&	0.6508	&	3	&	X	&		\\
24	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$09.58$^\mathrm{s}$	&	-03$^\circ$29$^\prime$05.1$^{\prime \prime}$	&	0.6502	&	3	&	X	&		\\
25	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$05.87$^\mathrm{s}$	&	-03$^\circ$28$^\prime$39.5$^{\prime \prime}$	&	0.8265	&	3	&	X	&	$\surd$	\\
26	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.83$^\mathrm{s}$	&	-03$^\circ$28$^\prime$22.6$^{\prime \prime}$	&	0.8831	&	3	&	X	&		\\
28	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$03.95$^\mathrm{s}$	&	-03$^\circ$27$^\prime$59.7$^{\prime \prime}$	&	0.8307	&	3	&	X	&	$\surd$	\\
34	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$02.55$^\mathrm{s}$	&	-03$^\circ$27$^\prime$08.5$^{\prime \prime}$	&	0.6434	&	3	&	X	&		\\
36	&	GS-2012A-Q-046-07	&	11$^\mathrm{h}$36$^\mathrm{m}$04.01$^\mathrm{s}$	&	-03$^\circ$27$^\prime$32.0$^{\prime \prime}$	&	0.8370	&	3	&	X	&	$\surd$	\\
9	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$04.48$^\mathrm{s}$	&	-03$^\circ$31$^\prime$58.9$^{\prime \prime}$	&	0.5370	&	2	&	X	&		\\
11	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$35$^\mathrm{m}$58.58$^\mathrm{s}$	&	-03$^\circ$29$^\prime$58.4$^{\prime \prime}$	&	0.2058	&	3	&	X	&		\\
12	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$00.27$^\mathrm{s}$	&	-03$^\circ$30$^\prime$31.0$^{\prime \prime}$	&	0.7022	&	3	&	X	&		\\
13	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$03.65$^\mathrm{s}$	&	-03$^\circ$29$^\prime$52.4$^{\prime \prime}$	&	0.8328	&	3	&	V	&	$\surd$	\\
15	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$02.47$^\mathrm{s}$	&	-03$^\circ$29$^\prime$25.7$^{\prime \prime}$	&	0.6884	&	2	&	X	&		\\
16	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$05.41$^\mathrm{s}$	&	-03$^\circ$29$^\prime$38.6$^{\prime \prime}$	&	0.8298	&	3	&	X	&	$\surd$	\\
17	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$04.64$^\mathrm{s}$	&	-03$^\circ$30$^\prime$23.3$^{\prime \prime}$	&	0.8242	&	3	&	X	&	$\surd$	\\
18	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$06.05$^\mathrm{s}$	&	-03$^\circ$30$^\prime$18.4$^{\prime \prime}$	&	0.8296	&	3	&	X	&	$\surd$	\\
19	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$02.55$^\mathrm{s}$	&	-03$^\circ$29$^\prime$58.6$^{\prime \prime}$	&	0.8307	&	3	&	X	&	$\surd$	\\
20	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$02.67$^\mathrm{s}$	&	-03$^\circ$29$^\prime$40.5$^{\prime \prime}$	&	0.8274	&	3	&	X	&	$\surd$	\\
22	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$03.71$^\mathrm{s}$	&	-03$^\circ$29$^\prime$10.8$^{\prime \prime}$	&	0.4067	&	2	&	X	&		\\
24	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$04.25$^\mathrm{s}$	&	-03$^\circ$29$^\prime$18.3$^{\prime \prime}$	&	0.8357	&	3	&	X	&	$\surd$	\\
30	&	GS-2012A-Q-046-08	&	11$^\mathrm{h}$36$^\mathrm{m}$04.70$^\mathrm{s}$	&	-03$^\circ$28$^\prime$14.5$^{\prime \prime}$	&	0.1869	&	3	&	X	&		\\
\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality &Identification & Member\\
 \hline
4	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$58.07$^\mathrm{s}$	&	-00$^\circ$02$^\prime$43.9$^{\prime \prime}$	&	0.8343	&	3	&	X	&		\\
5	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$59.51$^\mathrm{s}$	&	00$^\circ$00$^\prime$08.0$^{\prime \prime}$	&	0.6925	&	3	&	X	&	$\surd$	\\
6	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$56.97$^\mathrm{s}$	&	-00$^\circ$00$^\prime$47.4$^{\prime \prime}$	&	0.4383	&	3	&	X	&		\\
7	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$58.82$^\mathrm{s}$	&	-00$^\circ$00$^\prime$53.6$^{\prime \prime}$	&	0.8342	&	3	&	X	&		\\
8	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$02.03$^\mathrm{s}$	&	-00$^\circ$01$^\prime$17.4$^{\prime \prime}$	&	0.6829	&	3	&	X	&	$\surd$	\\
9	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$59.93$^\mathrm{s}$	&	-00$^\circ$01$^\prime$20.0$^{\prime \prime}$	&	0.5510	&	3	&	X	&		\\
10	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$01.63$^\mathrm{s}$	&	-00$^\circ$01$^\prime$41.7$^{\prime \prime}$	&	0.6833	&	3	&	X	&	$\surd$	\\
11	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$59.07$^\mathrm{s}$	&	-00$^\circ$01$^\prime$45.5$^{\prime \prime}$	&	0.4123	&	3	&	X	&		\\
12	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$42$^\mathrm{m}$59.26$^\mathrm{s}$	&	-00$^\circ$01$^\prime$33.3$^{\prime \prime}$	&	0.6865	&	3	&	X	&	$\surd$	\\
13	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$00.57$^\mathrm{s}$	&	-00$^\circ$01$^\prime$23.8$^{\prime \prime}$	&	0.6962	&	3	&	X	&	$\surd$	\\
15	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$02.82$^\mathrm{s}$	&	-00$^\circ$00$^\prime$28.3$^{\prime \prime}$	&	0.6956	&	3	&	X	&	$\surd$	\\
17	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$04.11$^\mathrm{s}$	&	-00$^\circ$01$^\prime$50.1$^{\prime \prime}$	&	0.6896	&	3	&	X	&	$\surd$	\\
18	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$04.57$^\mathrm{s}$	&	-00$^\circ$00$^\prime$56.4$^{\prime \prime}$	&	0.6912	&	3	&	X	&	$\surd$	\\
19	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$02.71$^\mathrm{s}$	&	-00$^\circ$01$^\prime$13.1$^{\prime \prime}$	&	0.6913	&	3	&	X	&	$\surd$	\\
21	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$04.00$^\mathrm{s}$	&	-00$^\circ$00$^\prime$55.2$^{\prime \prime}$	&	0.6849	&	3	&	X	&	$\surd$	\\
23	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$09.21$^\mathrm{s}$	&	00$^\circ$00$^\prime$23.1$^{\prime \prime}$	&	0.6152	&	3	&	X	&		\\
24	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$06.79$^\mathrm{s}$	&	00$^\circ$00$^\prime$09.5$^{\prime \prime}$	&	0.3847	&	2	&	X	&		\\
26	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$08.82$^\mathrm{s}$	&	-00$^\circ$00$^\prime$04.8$^{\prime \prime}$	&	0.7017	&	2	&	X	&		\\
27	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$09.97$^\mathrm{s}$	&	-00$^\circ$01$^\prime$11.0$^{\prime \prime}$	&	0.6906	&	3	&	X	&	$\surd$	\\
28	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$07.82$^\mathrm{s}$	&	-00$^\circ$00$^\prime$51.4$^{\prime \prime}$	&	0.6911	&	3	&	X	&	$\surd$	\\
29	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$08.21$^\mathrm{s}$	&	-00$^\circ$00$^\prime$30.5$^{\prime \prime}$	&	0.6958	&	3	&	X	&	$\surd$	\\
30	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$10.30$^\mathrm{s}$	&	00$^\circ$00$^\prime$35.0$^{\prime \prime}$	&	0.6847	&	3	&	X	&	$\surd$	\\
31	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$09.80$^\mathrm{s}$	&	00$^\circ$00$^\prime$25.8$^{\prime \prime}$	&	0.5491	&	3	&	X	&		\\
34	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$12.93$^\mathrm{s}$	&	00$^\circ$00$^\prime$20.8$^{\prime \prime}$	&	0.2190	&	2	&	X	&		\\
35	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$13.05$^\mathrm{s}$	&	-00$^\circ$00$^\prime$08.6$^{\prime \prime}$	&	0.6865	&	3	&	X	&	$\surd$	\\
36	&	GS-2012A-Q-046-10	&	13$^\mathrm{h}$43$^\mathrm{m}$13.85$^\mathrm{s}$	&	-00$^\circ$01$^\prime$02.2$^{\prime \prime}$	&	0.7952	&	2	&	X	&		\\
3	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$42$^\mathrm{m}$54.94$^\mathrm{s}$	&	-00$^\circ$01$^\prime$04.6$^{\prime \prime}$	&	0.8149	&	3	&	X	&		\\
8	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$02.43$^\mathrm{s}$	&	-00$^\circ$01$^\prime$38.7$^{\prime \prime}$	&	0.6902	&	2	&	X	&	$\surd$	\\
10	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$00.20$^\mathrm{s}$	&	-00$^\circ$02$^\prime$15.2$^{\prime \prime}$	&	0.6864	&	3	&	V	&	$\surd$	\\
11	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$00.10$^\mathrm{s}$	&	-00$^\circ$01$^\prime$12.5$^{\prime \prime}$	&	0.6793	&	2	&	X	&	$\surd$	\\
13	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$42$^\mathrm{m}$59.42$^\mathrm{s}$	&	-00$^\circ$01$^\prime$18.7$^{\prime \prime}$	&	0.6018	&	2	&	X	&		\\
14	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$02.31$^\mathrm{s}$	&	-00$^\circ$00$^\prime$50.9$^{\prime \prime}$	&	0.6909	&	2	&	X	&	$\surd$	\\
15	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$03.97$^\mathrm{s}$	&	-00$^\circ$01$^\prime$25.9$^{\prime \prime}$	&	0.6801	&	3	&	X	&	$\surd$	\\
16	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$05.18$^\mathrm{s}$	&	-00$^\circ$01$^\prime$48.0$^{\prime \prime}$	&	0.5474	&	2	&	X	&		\\
18	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$04.65$^\mathrm{s}$	&	-00$^\circ$00$^\prime$57.3$^{\prime \prime}$	&	0.6901	&	2	&	X	&	$\surd$	\\
19	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$04.77$^\mathrm{s}$	&	-00$^\circ$00$^\prime$44.0$^{\prime \prime}$	&	0.6986	&	2	&	X	&	$\surd$	\\
21	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$07.84$^\mathrm{s}$	&	00$^\circ$00$^\prime$19.6$^{\prime \prime}$	&	0.2707	&	2	&	X	&		\\
23	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$08.50$^\mathrm{s}$	&	00$^\circ$00$^\prime$17.4$^{\prime \prime}$	&	0.7942	&	2	&	X	&		\\
30	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$12.41$^\mathrm{s}$	&	00$^\circ$01$^\prime$23.7$^{\prime \prime}$	&	0.6895	&	2	&	X	&	$\surd$	\\
32	&	GS-2012A-Q-046-11	&	13$^\mathrm{h}$43$^\mathrm{m}$12.93$^\mathrm{s}$	&	00$^\circ$00$^\prime$20.8$^{\prime \prime}$	&	0.8020	&	2	&	X	&		\\

\hline

\end{tabular*}
\caption{XMMXCSJ134305.1-000056.8: All columns are as explained in Table \ref{geminiTable}.}

\end{table*}

\begin{table*}
\centering

 \begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline

1	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$09.30$^\mathrm{s}$	&	09$^\circ$04$^\prime$39.3$^{\prime \prime}$	&	0.6419	&	3	&		&		\\
2	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$09.20$^\mathrm{s}$	&	09$^\circ$04$^\prime$45.1$^{\prime \prime}$	&	0.6425	&	3	&		&		\\
3	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$10.40$^\mathrm{s}$	&	09$^\circ$04$^\prime$23.5$^{\prime \prime}$	&	0.6418	&	2	&		&	$\surd$	\\
4	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$09.50$^\mathrm{s}$	&	09$^\circ$04$^\prime$15.9$^{\prime \prime}$	&	0.6430	&	3	&		&		\\
5	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$07.40$^\mathrm{s}$	&	09$^\circ$04$^\prime$28.8$^{\prime \prime}$	&	0.6429	&	3	&		&	$\surd$	\\
6	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$09.30$^\mathrm{s}$	&	09$^\circ$04$^\prime$06.5$^{\prime \prime}$	&	0.6377	&	3	&		&		\\
7	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$10.40$^\mathrm{s}$	&	09$^\circ$03$^\prime$53.4$^{\prime \prime}$	&	0.6462	&	2	&		&	$\surd$	\\
8	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$10.61$^\mathrm{s}$	&	09$^\circ$05$^\prime$32.4$^{\prime \prime}$	&	0.6379	&	3	&		&		\\
9	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$13.80$^\mathrm{s}$	&	09$^\circ$03$^\prime$21.9$^{\prime \prime}$	&	0.6407	&	3	&		&		\\
10	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$16.01$^\mathrm{s}$	&	09$^\circ$02$^\prime$57.6$^{\prime \prime}$	&	0.6420	&	2	&		&	$\surd$	\\
11	&	\citet{Nastasi2014}	&	14$^\mathrm{h}$50$^\mathrm{m}$04.91$^\mathrm{s}$	&	09$^\circ$06$^\prime$55.1$^{\prime \prime}$	&	0.6405	&	3	&		&		\\
3	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$12.84$^\mathrm{s}$	&	09$^\circ$02$^\prime$45.1$^{\prime \prime}$	&	0.5093	&	3	&	X	&		\\
6	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$07.25$^\mathrm{s}$	&	09$^\circ$02$^\prime$58.0$^{\prime \prime}$	&	0.5064	&	2	&	X	&		\\
9	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$10.22$^\mathrm{s}$	&	09$^\circ$02$^\prime$50.9$^{\prime \prime}$	&	0.5889	&	3	&	X	&		\\
11	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$11.80$^\mathrm{s}$	&	09$^\circ$03$^\prime$56.4$^{\prime \prime}$	&	0.6405	&	3	&	X	&	$\surd$	\\
12	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$09.37$^\mathrm{s}$	&	09$^\circ$04$^\prime$06.5$^{\prime \prime}$	&	0.6367	&	2	&	X	&	$\surd$	\\
13	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$09.53$^\mathrm{s}$	&	09$^\circ$04$^\prime$15.9$^{\prime \prime}$	&	0.6430	&	3	&	X	&	$\surd$	\\
14	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$09.97$^\mathrm{s}$	&	09$^\circ$04$^\prime$36.0$^{\prime \prime}$	&	0.3242	&	3	&	X	&		\\
15	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$13.80$^\mathrm{s}$	&	09$^\circ$03$^\prime$21.9$^{\prime \prime}$	&	0.6403	&	3	&	X	&	$\surd$	\\
16	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$09.86$^\mathrm{s}$	&	09$^\circ$04$^\prime$27.2$^{\prime \prime}$	&	0.6412	&	2	&	X	&	$\surd$	\\
17	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$09.29$^\mathrm{s}$	&	09$^\circ$04$^\prime$39.2$^{\prime \prime}$	&	0.6398	&	3	&	X	&		\\
22	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$11.94$^\mathrm{s}$	&	09$^\circ$05$^\prime$40.3$^{\prime \prime}$	&	0.6455	&	3	&	X	&	$\surd$	\\
24	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$01.45$^\mathrm{s}$	&	09$^\circ$05$^\prime$06.9$^{\prime \prime}$	&	0.6355	&	3	&	X	&	$\surd$	\\
27	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$02.90$^\mathrm{s}$	&	09$^\circ$05$^\prime$45.5$^{\prime \prime}$	&	0.4828	&	3	&	X	&		\\
31	&	GN-2012A-Q-070-05	&	14$^\mathrm{h}$50$^\mathrm{m}$07.98$^\mathrm{s}$	&	09$^\circ$06$^\prime$52.6$^{\prime \prime}$	&	0.3705	&	3	&	X	&		\\
1	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$09.49$^\mathrm{s}$	&	09$^\circ$01$^\prime$54.0$^{\prime \prime}$	&	0.8757	&	2	&	X	&		\\
3	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$08.46$^\mathrm{s}$	&	09$^\circ$02$^\prime$24.2$^{\prime \prime}$	&	0.2673	&	2	&	X	&		\\
4	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$09.14$^\mathrm{s}$	&	09$^\circ$02$^\prime$21.3$^{\prime \prime}$	&	0.7059	&	2	&	X	&		\\
7	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$09.00$^\mathrm{s}$	&	09$^\circ$03$^\prime$16.8$^{\prime \prime}$	&	0.6403	&	2	&	X	&	$\surd$	\\
10	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$09.73$^\mathrm{s}$	&	09$^\circ$04$^\prime$11.7$^{\prime \prime}$	&	0.6372	&	3	&	X	&	$\surd$	\\
12	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$12.48$^\mathrm{s}$	&	09$^\circ$03$^\prime$16.6$^{\prime \prime}$	&	0.5840	&	3	&	X	&		\\
15	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$09.12$^\mathrm{s}$	&	09$^\circ$04$^\prime$25.8$^{\prime \prime}$	&	0.8099	&	3	&	X	&		\\
18	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$10.65$^\mathrm{s}$	&	09$^\circ$05$^\prime$32.0$^{\prime \prime}$	&	0.6363	&	3	&	X	&	$\surd$	\\
21	&	GN-2012A-Q-070-06	&	14$^\mathrm{h}$50$^\mathrm{m}$14.62$^\mathrm{s}$	&	09$^\circ$05$^\prime$46.7$^{\prime \prime}$	&	0.7252	&	3	&	X	&		\\
1	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$15.96$^\mathrm{s}$	&	09$^\circ$02$^\prime$22.7$^{\prime \prime}$	&	0.5646	&	2	&	X	&		\\
6	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$07.24$^\mathrm{s}$	&	09$^\circ$02$^\prime$45.5$^{\prime \prime}$	&	1.0768	&	3	&	X	&		\\
11	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$09.42$^\mathrm{s}$	&	09$^\circ$04$^\prime$11.9$^{\prime \prime}$	&	0.6457	&	2	&	X	&	$\surd$	\\
12	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$13.56$^\mathrm{s}$	&	09$^\circ$03$^\prime$51.6$^{\prime \prime}$	&	0.2948	&	3	&	X	&		\\
13	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$10.59$^\mathrm{s}$	&	09$^\circ$03$^\prime$54.8$^{\prime \prime}$	&	0.2282	&	3	&	X	&		\\
14	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$08.87$^\mathrm{s}$	&	09$^\circ$04$^\prime$18.6$^{\prime \prime}$	&	0.6444	&	3	&	X	&	$\surd$	\\
15	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$08.55$^\mathrm{s}$	&	09$^\circ$04$^\prime$27.9$^{\prime \prime}$	&	0.7346	&	2	&	X	&		\\
16	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$09.51$^\mathrm{s}$	&	09$^\circ$03$^\prime$59.3$^{\prime \prime}$	&	0.6413	&	2	&	X	&	$\surd$	\\
19	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$09.38$^\mathrm{s}$	&	09$^\circ$04$^\prime$45.0$^{\prime \prime}$	&	0.6455	&	3	&	X	&	$\surd$	\\
22	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$01.03$^\mathrm{s}$	&	09$^\circ$04$^\prime$50.5$^{\prime \prime}$	&	0.6417	&	3	&	X	&	$\surd$	\\
25	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$03.59$^\mathrm{s}$	&	09$^\circ$05$^\prime$33.3$^{\prime \prime}$	&	0.6411	&	2	&	X	&	$\surd$	\\
26	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$03.83$^\mathrm{s}$	&	09$^\circ$06$^\prime$15.5$^{\prime \prime}$	&	0.4833	&	3	&	X	&		\\
27	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$04.34$^\mathrm{s}$	&	09$^\circ$06$^\prime$04.2$^{\prime \prime}$	&	0.6367	&	2	&	X	&	$\surd$	\\
32	&	GN-2012A-Q-070-07	&	14$^\mathrm{h}$50$^\mathrm{m}$07.98$^\mathrm{s}$	&	09$^\circ$06$^\prime$52.6$^{\prime \prime}$	&	0.3702	&	3	&	X	&		\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality&Identification & Member\\
 \hline
5	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$20.26$^\mathrm{s}$	&	-27$^\circ$28$^\prime$46.6$^{\prime \prime}$	&	0.4662	&	2	&	X	&		\\
8	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$16.97$^\mathrm{s}$	&	-27$^\circ$28$^\prime$39.8$^{\prime \prime}$	&	0.6330	&	3	&	X	&		\\
12	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$23.98$^\mathrm{s}$	&	-27$^\circ$30$^\prime$29.9$^{\prime \prime}$	&	0.8217	&	3	&	X	&	$\surd$	\\
13	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$19.74$^\mathrm{s}$	&	-27$^\circ$30$^\prime$32.1$^{\prime \prime}$	&	0.8262	&	2	&	X	&	$\surd$	\\
14	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$14.96$^\mathrm{s}$	&	-27$^\circ$30$^\prime$00.0$^{\prime \prime}$	&	0.8293	&	3	&	X	&	$\surd$	\\
17	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$17.29$^\mathrm{s}$	&	-27$^\circ$29$^\prime$22.2$^{\prime \prime}$	&	0.8297	&	2	&	X	&	$\surd$	\\
19	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$20.19$^\mathrm{s}$	&	-27$^\circ$29$^\prime$52.9$^{\prime \prime}$	&	0.8281	&	2	&	X	&	$\surd$	\\
20	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$20.14$^\mathrm{s}$	&	-27$^\circ$30$^\prime$22.7$^{\prime \prime}$	&	0.8203	&	2	&	X	&	$\surd$	\\
21	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$16.77$^\mathrm{s}$	&	-27$^\circ$29$^\prime$44.6$^{\prime \prime}$	&	0.5923	&	3	&	X	&		\\
22	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$21.69$^\mathrm{s}$	&	-27$^\circ$30$^\prime$05.5$^{\prime \prime}$	&	0.8308	&	2	&	X	&	$\surd$	\\
26	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$24.86$^\mathrm{s}$	&	-27$^\circ$30$^\prime$59.8$^{\prime \prime}$	&	0.8076	&	3	&	X	&		\\
27	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$25.06$^\mathrm{s}$	&	-27$^\circ$31$^\prime$42.7$^{\prime \prime}$	&	0.4450	&	3	&	X	&		\\
31	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$23.85$^\mathrm{s}$	&	-27$^\circ$31$^\prime$20.3$^{\prime \prime}$	&	0.8287	&	2	&	X	&	$\surd$	\\
32	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$24.29$^\mathrm{s}$	&	-27$^\circ$32$^\prime$05.7$^{\prime \prime}$	&	0.8240	&	3	&	X	&		\\
36	&	GS-2010B-Q-046-04	&	21$^\mathrm{h}$52$^\mathrm{m}$22.99$^\mathrm{s}$	&	-27$^\circ$32$^\prime$50.7$^{\prime \prime}$	&	0.7358	&	3	&	X	&		\\
2	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$14.59$^\mathrm{s}$	&	-27$^\circ$28$^\prime$22.5$^{\prime \prime}$	&	0.7984	&	2	&	X	&		\\
6	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$20.57$^\mathrm{s}$	&	-27$^\circ$29$^\prime$08.9$^{\prime \prime}$	&	0.5914	&	3	&	X	&		\\
8	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$16.51$^\mathrm{s}$	&	-27$^\circ$28$^\prime$45.2$^{\prime \prime}$	&	0.6038	&	3	&	X	&		\\
9	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$19.78$^\mathrm{s}$	&	-27$^\circ$28$^\prime$45.5$^{\prime \prime}$	&	0.4569	&	3	&	X	&		\\
11	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$17.31$^\mathrm{s}$	&	-27$^\circ$29$^\prime$43.8$^{\prime \prime}$	&	0.4667	&	2	&	X	&		\\
14	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$19.90$^\mathrm{s}$	&	-27$^\circ$29$^\prime$23.0$^{\prime \prime}$	&	0.8057	&	2	&	X	&		\\
15	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$24.86$^\mathrm{s}$	&	-27$^\circ$30$^\prime$54.4$^{\prime \prime}$	&	0.6334	&	3	&	X	&		\\
17	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$22.36$^\mathrm{s}$	&	-27$^\circ$29$^\prime$59.0$^{\prime \prime}$	&	0.8292	&	3	&	X	&	$\surd$	\\
18	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$20.58$^\mathrm{s}$	&	-27$^\circ$30$^\prime$26.0$^{\prime \prime}$	&	0.8264	&	3	&	X	&	$\surd$	\\
19	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$18.98$^\mathrm{s}$	&	-27$^\circ$30$^\prime$50.1$^{\prime \prime}$	&	0.8271	&	2	&	X	&	$\surd$	\\
25	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$19.95$^\mathrm{s}$	&	-27$^\circ$31$^\prime$28.2$^{\prime \prime}$	&	0.8251	&	3	&	X	&	$\surd$	\\
26	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$20.67$^\mathrm{s}$	&	-27$^\circ$30$^\prime$18.8$^{\prime \prime}$	&	0.8240	&	3	&	X	&	$\surd$	\\
34	&	GS-2011B-Q-050-06	&	21$^\mathrm{h}$52$^\mathrm{m}$23.51$^\mathrm{s}$	&	-27$^\circ$32$^\prime$34.8$^{\prime \prime}$	&	0.8111	&	2	&	X	&		\\
12	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$18.37$^\mathrm{s}$	&	-27$^\circ$30$^\prime$18.4$^{\prime \prime}$	&	0.5314	&	3	&	X	&		\\
13	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$21.22$^\mathrm{s}$	&	-27$^\circ$30$^\prime$21.3$^{\prime \prime}$	&	0.8305	&	3	&	X	&	$\surd$	\\
14	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$20.05$^\mathrm{s}$	&	-27$^\circ$30$^\prime$34.2$^{\prime \prime}$	&	0.8313	&	3	&	X	&	$\surd$	\\
15	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$20.78$^\mathrm{s}$	&	-27$^\circ$29$^\prime$43.1$^{\prime \prime}$	&	0.4419	&	3	&	X	&		\\
16	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$15.57$^\mathrm{s}$	&	-27$^\circ$29$^\prime$12.9$^{\prime \prime}$	&	0.7362	&	3	&	X	&		\\
20	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$21.11$^\mathrm{s}$	&	-27$^\circ$30$^\prime$37.5$^{\prime \prime}$	&	0.8383	&	3	&	X	&		\\
26	&	GS-2011B-Q-050-07	&	21$^\mathrm{h}$52$^\mathrm{m}$26.17$^\mathrm{s}$	&	-27$^\circ$31$^\prime$26.5$^{\prime \prime}$	&	0.4950	&	2	&	X	&		\\

\hline

\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} llllccc}
  \hline
   ID & Mask     & RA(J2000)         & Dec(J2000)  & z & Quality & Identification & Member\\
 \hline
1	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$39.79$^\mathrm{s}$	&	08$^\circ$42$^\prime$48.1$^{\prime \prime}$	&	0.7148	&	3	&	X	&	$\surd$	\\
2	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$38.96$^\mathrm{s}$	&	08$^\circ$42$^\prime$33.7$^{\prime \prime}$	&	0.7141	&	3	&	X	&	$\surd$	\\
4	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$39.70$^\mathrm{s}$	&	08$^\circ$42$^\prime$25.3$^{\prime \prime}$	&	0.7169	&	3	&	X	&	$\surd$	\\
9	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$42.62$^\mathrm{s}$	&	08$^\circ$43$^\prime$57.4$^{\prime \prime}$	&	0.7235	&	2	&	X	&	$\surd$	\\
11	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$43.85$^\mathrm{s}$	&	08$^\circ$43$^\prime$55.2$^{\prime \prime}$	&	0.7291	&	3	&	X	&	$\surd$	\\
12	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$42.24$^\mathrm{s}$	&	08$^\circ$42$^\prime$57.6$^{\prime \prime}$	&	0.7231	&	3	&	X	&	$\surd$	\\
14	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$43.02$^\mathrm{s}$	&	08$^\circ$42$^\prime$48.4$^{\prime \prime}$	&	0.6239	&	3	&	X	&		\\
16	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$47.41$^\mathrm{s}$	&	08$^\circ$44$^\prime$10.3$^{\prime \prime}$	&	0.7152	&	3	&	X	&	$\surd$	\\
17	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$48.36$^\mathrm{s}$	&	08$^\circ$43$^\prime$54.2$^{\prime \prime}$	&	0.7192	&	3	&	X	&	$\surd$	\\
18	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$49.81$^\mathrm{s}$	&	08$^\circ$43$^\prime$45.2$^{\prime \prime}$	&	0.7181	&	3	&	X	&	$\surd$	\\
19	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$47.90$^\mathrm{s}$	&	08$^\circ$43$^\prime$23.0$^{\prime \prime}$	&	0.7107	&	3	&	X	&	$\surd$	\\
20	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$47.40$^\mathrm{s}$	&	08$^\circ$43$^\prime$13.9$^{\prime \prime}$	&	0.8648	&	3	&	X	&		\\
22	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$51.32$^\mathrm{s}$	&	08$^\circ$45$^\prime$14.6$^{\prime \prime}$	&	0.6157	&	3	&	X	&		\\
23	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$52.81$^\mathrm{s}$	&	08$^\circ$45$^\prime$17.2$^{\prime \prime}$	&	0.4820	&	3	&	X	&		\\
25	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$53.25$^\mathrm{s}$	&	08$^\circ$44$^\prime$37.2$^{\prime \prime}$	&	0.7244	&	3	&	X	&	$\surd$	\\
27	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$52.60$^\mathrm{s}$	&	08$^\circ$44$^\prime$00.3$^{\prime \prime}$	&	0.7261	&	3	&	X	&	$\surd$	\\
28	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$51.71$^\mathrm{s}$	&	08$^\circ$43$^\prime$52.4$^{\prime \prime}$	&	0.7104	&	3	&	X	&	$\surd$	\\
29	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$51.41$^\mathrm{s}$	&	08$^\circ$43$^\prime$38.7$^{\prime \prime}$	&	0.7166	&	3	&	X	&	$\surd$	\\
31	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$54.65$^\mathrm{s}$	&	08$^\circ$46$^\prime$40.9$^{\prime \prime}$	&	0.7212	&	3	&	X	&	$\surd$	\\
33	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$56.04$^\mathrm{s}$	&	08$^\circ$45$^\prime$03.7$^{\prime \prime}$	&	0.4818	&	3	&	X	&		\\
34	&	GN-2012A-Q-070-10	&	23$^\mathrm{h}$02$^\mathrm{m}$55.68$^\mathrm{s}$	&	08$^\circ$44$^\prime$52.0$^{\prime \prime}$	&	0.7171	&	2	&	X	&	$\surd$	\\
11	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$41.64$^\mathrm{s}$	&	08$^\circ$43$^\prime$44.2$^{\prime \prime}$	&	0.7157	&	3	&	X	&	$\surd$	\\
13	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$47.90$^\mathrm{s}$	&	08$^\circ$44$^\prime$45.5$^{\prime \prime}$	&	0.7377	&	3	&	X	&		\\
14	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$45.49$^\mathrm{s}$	&	08$^\circ$44$^\prime$30.1$^{\prime \prime}$	&	0.7209	&	3	&	X	&	$\surd$	\\
18	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$45.16$^\mathrm{s}$	&	08$^\circ$43$^\prime$12.6$^{\prime \prime}$	&	0.7113	&	3	&	X	&	$\surd$	\\
19	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$47.95$^\mathrm{s}$	&	08$^\circ$43$^\prime$58.1$^{\prime \prime}$	&	0.7283	&	3	&	X	&	$\surd$	\\
20	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$46.70$^\mathrm{s}$	&	08$^\circ$44$^\prime$00.6$^{\prime \prime}$	&	0.7253	&	3	&	X	&	$\surd$	\\
21	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$48.54$^\mathrm{s}$	&	08$^\circ$43$^\prime$60.0$^{\prime \prime}$	&	0.7253	&	3	&	X	&	$\surd$	\\
32	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$02$^\mathrm{m}$55.72$^\mathrm{s}$	&	08$^\circ$45$^\prime$01.7$^{\prime \prime}$	&	0.4828	&	3	&	X	&		\\
33	&	GN-2012A-Q-070-11	&	23$^\mathrm{h}$03$^\mathrm{m}$00.05$^\mathrm{s}$	&	08$^\circ$43$^\prime$00.9$^{\prime \prime}$	&	0.8772	&	2	&	X	&		\\

\hline

\end{tabular*}
